Neural Diffusion Processes

Neural network approaches for meta-learning distributions over functions have desirable properties such as increased flexibility and a reduced complexity of inference. Building on the successes of denoising diffusion models for generative modelling, we propose Neural Diffusion Processes (NDPs), a novel approach that learns to sample from a rich distribution over functions through its finite marginals. By introducing a custom attention block we are able to incorporate properties of stochastic processes, such as exchangeability, directly into the NDP's architecture. We empirically show that NDPs can capture functional distributions close to the true Bayesian posterior, demonstrating that they can successfully emulate the behaviour of Gaussian processes and surpass the performance of neural processes. NDPs enable a variety of downstream tasks, including regression, implicit hyperparameter marginalisation, non-Gaussian posterior prediction and global optimisation.

==> tikz/ackley5.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}

\pgfplotsset{every axis/.append style={
    label style={font=\footnotesize},
    tick label style={font=\tiny},
    legend style={font=\footnotesize}
}}


\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xlabel={step},
xmin=-2.7, xmax=56.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=16.0229447329003,
ytick={0, 4, 8, 12, 16},
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,13.3413551266649)
--(axis cs:0,12.9026396466804)
--(axis cs:1,12.0356554038134)
--(axis cs:2,11.6806350427622)
--(axis cs:3,11.2011095616278)
--(axis cs:4,10.1692935660822)
--(axis cs:5,10.1639148070038)
--(axis cs:6,10.1639148070038)
--(axis cs:7,10.1639148070038)
--(axis cs:8,10.1639148070038)
--(axis cs:9,10.1639148070038)
--(axis cs:10,10.1639148070038)
--(axis cs:11,10.1084247941567)
--(axis cs:12,10.1084247941567)
--(axis cs:13,10.1084247941567)
--(axis cs:14,10.1084247941567)
--(axis cs:15,7.30790153844133)
--(axis cs:16,7.30790153844133)
--(axis cs:17,7.30790153844133)
--(axis cs:18,7.17494779308882)
--(axis cs:19,6.86233058642427)
--(axis cs:20,6.75975810596332)
--(axis cs:21,6.75975810596332)
--(axis cs:22,6.75975810596332)
--(axis cs:23,6.34890055996133)
--(axis cs:24,6.34890055996133)
--(axis cs:25,5.79969663197803)
--(axis cs:26,5.7156312851013)
--(axis cs:27,4.75003629516954)
--(axis cs:28,4.75003629516954)
--(axis cs:29,4.75003629516954)
--(axis cs:30,4.75003629516954)
--(axis cs:31,4.75003629516954)
--(axis cs:32,4.75003629516954)
--(axis cs:33,4.75003629516954)
--(axis cs:34,4.6531927244063)
--(axis cs:35,4.6531927244063)
--(axis cs:36,3.17107031384435)
--(axis cs:37,3.17107031384435)
--(axis cs:38,3.17107031384435)
--(axis cs:39,3.17107031384435)
--(axis cs:40,3.17107031384435)
--(axis cs:41,2.52828177527834)
--(axis cs:42,2.52828177527834)
--(axis cs:43,2.52828177527834)
--(axis cs:44,2.52828177527834)
--(axis cs:45,2.52828177527834)
--(axis cs:46,2.52315012976379)
--(axis cs:47,2.52315012976379)
--(axis cs:48,2.52315012976379)
--(axis cs:49,2.52315012976379)
--(axis cs:50,2.4240588650915)
--(axis cs:51,2.4240588650915)
--(axis cs:52,2.4240588650915)
--(axis cs:53,2.4240588650915)
--(axis cs:54,2.4240588650915)
--(axis cs:54,3.17034501009687)
--(axis cs:54,3.17034501009687)
--(axis cs:53,3.17034501009687)
--(axis cs:52,3.17034501009687)
--(axis cs:51,3.17034501009687)
--(axis cs:50,3.17034501009687)
--(axis cs:49,3.62177428616969)
--(axis cs:48,3.62177428616969)
--(axis cs:47,3.62177428616969)
--(axis cs:46,3.62177428616969)
--(axis cs:45,3.65647432898002)
--(axis cs:44,3.65647432898002)
--(axis cs:43,3.65647432898002)
--(axis cs:42,3.65647432898002)
--(axis cs:41,3.65647432898002)
--(axis cs:40,4.72479544612253)
--(axis cs:39,4.72479544612253)
--(axis cs:38,4.72479544612253)
--(axis cs:37,4.72479544612253)
--(axis cs:36,4.72479544612253)
--(axis cs:35,7.65967782541442)
--(axis cs:34,7.65967782541442)
--(axis cs:33,7.71237890360126)
--(axis cs:32,7.71237890360126)
--(axis cs:31,7.71237890360126)
--(axis cs:30,7.71237890360126)
--(axis cs:29,7.71237890360126)
--(axis cs:28,7.71237890360126)
--(axis cs:27,7.71237890360126)
--(axis cs:26,8.63592958715996)
--(axis cs:25,8.78059022998809)
--(axis cs:24,9.18054585820696)
--(axis cs:23,9.18054585820696)
--(axis cs:22,10.0636232465517)
--(axis cs:21,10.0636232465517)
--(axis cs:20,10.0636232465517)
--(axis cs:19,10.2044191288624)
--(axis cs:18,10.4909158788956)
--(axis cs:17,10.6416115637559)
--(axis cs:16,10.6416115637559)
--(axis cs:15,10.6416115637559)
--(axis cs:14,11.018919345435)
--(axis cs:13,11.018919345435)
--(axis cs:12,11.018919345435)
--(axis cs:11,11.018919345435)
--(axis cs:10,11.3311011647109)
--(axis cs:9,11.3311011647109)
--(axis cs:8,11.3311011647109)
--(axis cs:7,11.3311011647109)
--(axis cs:6,11.3311011647109)
--(axis cs:5,11.3311011647109)
--(axis cs:4,11.3690553093061)
--(axis cs:3,12.341301120765)
--(axis cs:2,12.6331824159783)
--(axis cs:1,13.1784319827366)
--(axis cs:0,13.3413551266649)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,13.3413551266649)
--(axis cs:0,12.9026396466804)
--(axis cs:1,12.0356554038134)
--(axis cs:2,11.6806350427622)
--(axis cs:3,11.2011095616278)
--(axis cs:4,10.1692935660822)
--(axis cs:5,10.1692935660822)
--(axis cs:6,10.1692935660822)
--(axis cs:7,10.1692935660822)
--(axis cs:8,10.1669721375565)
--(axis cs:9,10.1669721375565)
--(axis cs:10,10.0072277208571)
--(axis cs:11,10.0072277208571)
--(axis cs:12,10.0072277208571)
--(axis cs:13,10.0072277208571)
--(axis cs:14,10.0072277208571)
--(axis cs:15,9.15698535161609)
--(axis cs:16,9.15698535161609)
--(axis cs:17,9.15680450771571)
--(axis cs:18,8.80674364842047)
--(axis cs:19,8.75293623367236)
--(axis cs:20,8.75293623367236)
--(axis cs:21,7.09652637685935)
--(axis cs:22,6.94365977768844)
--(axis cs:23,6.58555926035276)
--(axis cs:24,6.58555926035276)
--(axis cs:25,6.36567892851287)
--(axis cs:26,6.36567892851287)
--(axis cs:27,6.28039776493643)
--(axis cs:28,6.15387873478481)
--(axis cs:29,6.15387873478481)
--(axis cs:30,6.15387873478481)
--(axis cs:31,5.42662929762315)
--(axis cs:32,5.42662929762315)
--(axis cs:33,4.74248105672687)
--(axis cs:34,4.48359998116195)
--(axis cs:35,4.48359998116195)
--(axis cs:36,4.48359998116195)
--(axis cs:37,4.48359998116195)
--(axis cs:38,4.48359998116195)
--(axis cs:39,2.11246543488264)
--(axis cs:40,2.11246543488264)
--(axis cs:41,2.11246543488264)
--(axis cs:42,1.78539920128405)
--(axis cs:43,1.78539920128405)
--(axis cs:44,1.76346976821744)
--(axis cs:45,1.76346976821744)
--(axis cs:46,0.858192415387335)
--(axis cs:47,0.858192415387335)
--(axis cs:48,0.858192415387335)
--(axis cs:49,0.858192415387335)
--(axis cs:50,0.80534275243404)
--(axis cs:51,0.80534275243404)
--(axis cs:52,0.709563001955961)
--(axis cs:53,0.709563001955961)
--(axis cs:54,0.709563001955961)
--(axis cs:54,2.93757101426205)
--(axis cs:54,2.93757101426205)
--(axis cs:53,2.93757101426205)
--(axis cs:52,2.93757101426205)
--(axis cs:51,3.11804966101705)
--(axis cs:50,3.11804966101705)
--(axis cs:49,3.23373762686669)
--(axis cs:48,3.23373762686669)
--(axis cs:47,3.23373762686669)
--(axis cs:46,3.23373762686669)
--(axis cs:45,4.50218822169471)
--(axis cs:44,4.50218822169471)
--(axis cs:43,4.564969781917)
--(axis cs:42,4.564969781917)
--(axis cs:41,4.78786250875187)
--(axis cs:40,4.78786250875187)
--(axis cs:39,4.78786250875187)
--(axis cs:38,5.77087011337925)
--(axis cs:37,5.77087011337925)
--(axis cs:36,5.77087011337925)
--(axis cs:35,5.77087011337925)
--(axis cs:34,5.77087011337925)
--(axis cs:33,6.28023124095109)
--(axis cs:32,6.93446266357877)
--(axis cs:31,6.93446266357877)
--(axis cs:30,8.45964892032873)
--(axis cs:29,8.45964892032873)
--(axis cs:28,8.45964892032873)
--(axis cs:27,8.8667489419325)
--(axis cs:26,9.23310354202398)
--(axis cs:25,9.23310354202398)
--(axis cs:24,9.6737057117312)
--(axis cs:23,9.6737057117312)
--(axis cs:22,10.0250353347369)
--(axis cs:21,10.2257244747578)
--(axis cs:20,10.6632110038748)
--(axis cs:19,10.6632110038748)
--(axis cs:18,10.7288955794667)
--(axis cs:17,10.9432887294434)
--(axis cs:16,10.9439067588807)
--(axis cs:15,10.9439067588807)
--(axis cs:14,11.2118409064994)
--(axis cs:13,11.2118409064994)
--(axis cs:12,11.2118409064994)
--(axis cs:11,11.2118409064994)
--(axis cs:10,11.2118409064994)
--(axis cs:9,11.3524903786901)
--(axis cs:8,11.3524903786901)
--(axis cs:7,11.3690553093061)
--(axis cs:6,11.3690553093061)
--(axis cs:5,11.3690553093061)
--(axis cs:4,11.3690553093061)
--(axis cs:3,12.341301120765)
--(axis cs:2,12.6331824159783)
--(axis cs:1,13.1784319827366)
--(axis cs:0,13.3413551266649)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.3413551266649)
--(axis cs:0,13.9026396466804)
--(axis cs:1,13.0356554038134)
--(axis cs:2,12.6806350427622)
--(axis cs:3,12.2011095616278)
--(axis cs:4,11.1692935660822)
--(axis cs:5,10.9359654345244)
--(axis cs:6,9.6691373589482)
--(axis cs:7,9.36311983144932)
--(axis cs:8,9.36311983144932)
--(axis cs:9,8.91713440457404)
--(axis cs:10,8.91713440457404)
--(axis cs:11,8.48288861053036)
--(axis cs:12,8.48288861053036)
--(axis cs:13,8.22066726919975)
--(axis cs:14,8.22066726919975)
--(axis cs:15,8.22066726919975)
--(axis cs:16,8.22066726919975)
--(axis cs:17,8.22066726919975)
--(axis cs:18,8.02596437399353)
--(axis cs:19,8.0090139374763)
--(axis cs:20,8.0090139374763)
--(axis cs:21,8.0090139374763)
--(axis cs:22,7.96971011739359)
--(axis cs:23,7.96971011739359)
--(axis cs:24,6.52351389896346)
--(axis cs:25,6.52351389896346)
--(axis cs:26,6.52351389896346)
--(axis cs:27,5.88268989818024)
--(axis cs:28,5.88268989818024)
--(axis cs:29,5.88268989818024)
--(axis cs:30,5.88268989818024)
--(axis cs:31,5.88268989818024)
--(axis cs:32,5.88268989818024)
--(axis cs:33,2.45053047579992)
--(axis cs:34,2.45053047579992)
--(axis cs:35,2.45053047579992)
--(axis cs:36,2.45053047579992)
--(axis cs:37,2.45053047579992)
--(axis cs:38,2.45053047579992)
--(axis cs:39,2.45053047579992)
--(axis cs:40,2.45053047579992)
--(axis cs:41,2.45053047579992)
--(axis cs:42,2.45053047579992)
--(axis cs:43,2.45053047579992)
--(axis cs:44,1.87703062231954)
--(axis cs:45,1.87703062231954)
--(axis cs:46,1.87703062231954)
--(axis cs:47,1.87703062231954)
--(axis cs:48,1.87703062231954)
--(axis cs:49,1.87703062231954)
--(axis cs:50,1.87703062231954)
--(axis cs:51,1.87703062231954)
--(axis cs:52,1.87703062231954)
--(axis cs:53,1.87703062231954)
--(axis cs:54,1.87703062231954)
--(axis cs:54,5.35817199150038)
--(axis cs:54,5.35817199150038)
--(axis cs:53,5.35817199150038)
--(axis cs:52,5.35817199150038)
--(axis cs:51,5.35817199150038)
--(axis cs:50,5.35817199150038)
--(axis cs:49,5.35817199150038)
--(axis cs:48,5.35817199150038)
--(axis cs:47,5.35817199150038)
--(axis cs:46,5.35817199150038)
--(axis cs:45,5.35817199150038)
--(axis cs:44,5.35817199150038)
--(axis cs:43,6.50311245159631)
--(axis cs:42,6.50311245159631)
--(axis cs:41,6.50311245159631)
--(axis cs:40,6.50311245159631)
--(axis cs:39,6.50311245159631)
--(axis cs:38,6.50311245159631)
--(axis cs:37,6.50311245159631)
--(axis cs:36,6.50311245159631)
--(axis cs:35,6.50311245159631)
--(axis cs:34,6.50311245159631)
--(axis cs:33,6.50311245159631)
--(axis cs:32,7.55365804699521)
--(axis cs:31,7.55365804699521)
--(axis cs:30,7.55365804699521)
--(axis cs:29,7.55365804699521)
--(axis cs:28,7.55365804699521)
--(axis cs:27,7.55365804699521)
--(axis cs:26,8.12208362258855)
--(axis cs:25,8.12208362258855)
--(axis cs:24,8.12208362258855)
--(axis cs:23,8.63155632474116)
--(axis cs:22,8.63155632474116)
--(axis cs:21,8.72969154834058)
--(axis cs:20,8.72969154834058)
--(axis cs:19,8.72969154834058)
--(axis cs:18,8.78232303775536)
--(axis cs:17,8.86232859320705)
--(axis cs:16,8.86232859320705)
--(axis cs:15,8.86232859320705)
--(axis cs:14,8.86232859320705)
--(axis cs:13,8.86232859320705)
--(axis cs:12,9.07132296091884)
--(axis cs:11,9.07132296091884)
--(axis cs:10,9.17300505781054)
--(axis cs:9,9.17300505781054)
--(axis cs:8,9.69049469086557)
--(axis cs:7,9.69049469086557)
--(axis cs:6,10.0305459426057)
--(axis cs:5,12.0449287952444)
--(axis cs:4,12.3690553093061)
--(axis cs:3,13.341301120765)
--(axis cs:2,13.6331824159783)
--(axis cs:1,14.1784319827366)
--(axis cs:0,14.3413551266649)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,13.6466809183168)
--(axis cs:0,13.4981417981516)
--(axis cs:1,13.4280192035811)
--(axis cs:2,12.6013489484388)
--(axis cs:3,11.0217218914993)
--(axis cs:4,9.80515846379225)
--(axis cs:5,9.49196903139361)
--(axis cs:6,9.49196903139361)
--(axis cs:7,8.3808349165913)
--(axis cs:8,6.69042063273865)
--(axis cs:9,6.69042063273865)
--(axis cs:10,6.69042063273865)
--(axis cs:11,6.69042063273865)
--(axis cs:12,6.59385583342106)
--(axis cs:13,6.59385583342106)
--(axis cs:14,6.59385583342106)
--(axis cs:15,6.59385583342106)
--(axis cs:16,6.59385583342106)
--(axis cs:17,6.59385583342106)
--(axis cs:18,6.59385583342106)
--(axis cs:19,6.59385583342106)
--(axis cs:20,5.73862220942102)
--(axis cs:21,5.73862220942102)
--(axis cs:22,5.73862220942102)
--(axis cs:23,5.73862220942102)
--(axis cs:24,5.73862220942102)
--(axis cs:25,5.73862220942102)
--(axis cs:26,5.73862220942102)
--(axis cs:27,4.97744782843126)
--(axis cs:28,4.97744782843126)
--(axis cs:29,4.97744782843126)
--(axis cs:30,4.97744782843126)
--(axis cs:31,4.97744782843126)
--(axis cs:32,4.97744782843126)
--(axis cs:33,4.97744782843126)
--(axis cs:34,4.97744782843126)
--(axis cs:35,4.97744782843126)
--(axis cs:36,4.97744782843126)
--(axis cs:37,4.97744782843126)
--(axis cs:38,4.97744782843126)
--(axis cs:39,4.97744782843126)
--(axis cs:40,1.93179075753718)
--(axis cs:41,1.93179075753718)
--(axis cs:42,1.93179075753718)
--(axis cs:43,1.93179075753718)
--(axis cs:44,1.93179075753718)
--(axis cs:45,1.92047390281204)
--(axis cs:46,1.92047390281204)
--(axis cs:47,1.92047390281204)
--(axis cs:48,1.92047390281204)
--(axis cs:49,1.92047390281204)
--(axis cs:50,1.92047390281204)
--(axis cs:51,1.92047390281204)
--(axis cs:52,1.92047390281204)
--(axis cs:53,1.92047390281204)
--(axis cs:54,1.92047390281204)
--(axis cs:54,4.59595668921185)
--(axis cs:54,4.59595668921185)
--(axis cs:53,4.59595668921185)
--(axis cs:52,4.59595668921185)
--(axis cs:51,4.59595668921185)
--(axis cs:50,4.59595668921185)
--(axis cs:49,4.59595668921185)
--(axis cs:48,4.59595668921185)
--(axis cs:47,4.59595668921185)
--(axis cs:46,4.59595668921185)
--(axis cs:45,4.59595668921185)
--(axis cs:44,4.62029180171852)
--(axis cs:43,4.62029180171852)
--(axis cs:42,4.62029180171852)
--(axis cs:41,4.62029180171852)
--(axis cs:40,4.62029180171852)
--(axis cs:39,5.51029756151096)
--(axis cs:38,5.51029756151096)
--(axis cs:37,5.51029756151096)
--(axis cs:36,5.51029756151096)
--(axis cs:35,5.51029756151096)
--(axis cs:34,5.51029756151096)
--(axis cs:33,5.51029756151096)
--(axis cs:32,5.51029756151096)
--(axis cs:31,5.51029756151096)
--(axis cs:30,5.51029756151096)
--(axis cs:29,5.51029756151096)
--(axis cs:28,5.51029756151096)
--(axis cs:27,5.51029756151096)
--(axis cs:26,5.7587894891064)
--(axis cs:25,5.7587894891064)
--(axis cs:24,5.7587894891064)
--(axis cs:23,5.7587894891064)
--(axis cs:22,5.7587894891064)
--(axis cs:21,5.7587894891064)
--(axis cs:20,5.7587894891064)
--(axis cs:19,7.53430077320868)
--(axis cs:18,7.53430077320868)
--(axis cs:17,7.53430077320868)
--(axis cs:16,7.53430077320868)
--(axis cs:15,7.53430077320868)
--(axis cs:14,7.53430077320868)
--(axis cs:13,7.53430077320868)
--(axis cs:12,7.53430077320868)
--(axis cs:11,7.74194815515814)
--(axis cs:10,7.74194815515814)
--(axis cs:9,7.74194815515814)
--(axis cs:8,7.74194815515814)
--(axis cs:7,8.87673230662413)
--(axis cs:6,9.70380452953884)
--(axis cs:5,9.70380452953884)
--(axis cs:4,10.3772690440555)
--(axis cs:3,12.0105176427405)
--(axis cs:2,12.745110914844)
--(axis cs:1,13.6261896050774)
--(axis cs:0,13.6466809183168)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,13.3413551266649)
--(axis cs:0,12.9026396466804)
--(axis cs:1,12.0356554038134)
--(axis cs:2,11.6806350427622)
--(axis cs:3,11.2011095616278)
--(axis cs:4,10.1692935660822)
--(axis cs:5,10.1429127543189)
--(axis cs:6,10.1429127543189)
--(axis cs:7,10.1429127543189)
--(axis cs:8,10.1120534463631)
--(axis cs:9,10.0873188282511)
--(axis cs:10,10.0873188282511)
--(axis cs:11,10.0638632425104)
--(axis cs:12,9.83702130969839)
--(axis cs:13,9.83702130969839)
--(axis cs:14,9.83702130969839)
--(axis cs:15,9.78487790297776)
--(axis cs:16,9.78487790297776)
--(axis cs:17,9.78487790297776)
--(axis cs:18,9.73628963259143)
--(axis cs:19,9.73628963259143)
--(axis cs:20,9.73628963259143)
--(axis cs:21,9.73628963259143)
--(axis cs:22,9.73628963259143)
--(axis cs:23,9.68014016657424)
--(axis cs:24,9.68014016657424)
--(axis cs:25,9.68014016657424)
--(axis cs:26,9.68014016657424)
--(axis cs:27,9.68014016657424)
--(axis cs:28,9.64364602467897)
--(axis cs:29,9.64364602467897)
--(axis cs:30,8.88719926233877)
--(axis cs:31,8.88719926233877)
--(axis cs:32,8.88719926233877)
--(axis cs:33,8.88719926233877)
--(axis cs:34,8.88719926233877)
--(axis cs:35,8.88719926233877)
--(axis cs:36,8.88719926233877)
--(axis cs:37,8.88719926233877)
--(axis cs:38,8.88719926233877)
--(axis cs:39,8.88719926233877)
--(axis cs:40,8.88719926233877)
--(axis cs:41,8.88719926233877)
--(axis cs:42,8.88719926233877)
--(axis cs:43,8.88719926233877)
--(axis cs:44,8.88719926233877)
--(axis cs:45,8.88719926233877)
--(axis cs:46,8.87704902538636)
--(axis cs:47,8.87704902538636)
--(axis cs:48,8.87704902538636)
--(axis cs:49,8.87704902538636)
--(axis cs:50,8.87704902538636)
--(axis cs:51,8.87704902538636)
--(axis cs:52,8.87704902538636)
--(axis cs:53,8.87704902538636)
--(axis cs:54,8.87704902538636)
--(axis cs:54,10.1179072610758)
--(axis cs:54,10.1179072610758)
--(axis cs:53,10.1179072610758)
--(axis cs:52,10.1179072610758)
--(axis cs:51,10.1179072610758)
--(axis cs:50,10.1179072610758)
--(axis cs:49,10.1179072610758)
--(axis cs:48,10.1179072610758)
--(axis cs:47,10.1179072610758)
--(axis cs:46,10.1179072610758)
--(axis cs:45,10.1323948893438)
--(axis cs:44,10.1323948893438)
--(axis cs:43,10.1323948893438)
--(axis cs:42,10.1323948893438)
--(axis cs:41,10.1323948893438)
--(axis cs:40,10.1323948893438)
--(axis cs:39,10.1323948893438)
--(axis cs:38,10.1323948893438)
--(axis cs:37,10.1323948893438)
--(axis cs:36,10.1323948893438)
--(axis cs:35,10.1323948893438)
--(axis cs:34,10.1323948893438)
--(axis cs:33,10.1323948893438)
--(axis cs:32,10.1323948893438)
--(axis cs:31,10.1323948893438)
--(axis cs:30,10.1323948893438)
--(axis cs:29,10.2711890167147)
--(axis cs:28,10.2711890167147)
--(axis cs:27,10.3971057996092)
--(axis cs:26,10.3971057996092)
--(axis cs:25,10.3971057996092)
--(axis cs:24,10.3971057996092)
--(axis cs:23,10.3971057996092)
--(axis cs:22,10.4204914000073)
--(axis cs:21,10.4204914000073)
--(axis cs:20,10.4204914000073)
--(axis cs:19,10.4204914000073)
--(axis cs:18,10.4204914000073)
--(axis cs:17,10.543653780977)
--(axis cs:16,10.543653780977)
--(axis cs:15,10.543653780977)
--(axis cs:14,10.7393783458405)
--(axis cs:13,10.7393783458405)
--(axis cs:12,10.7393783458405)
--(axis cs:11,10.8833570545646)
--(axis cs:10,10.931898824465)
--(axis cs:9,10.931898824465)
--(axis cs:8,11.0354144098255)
--(axis cs:7,11.1967779365697)
--(axis cs:6,11.1967779365697)
--(axis cs:5,11.1967779365697)
--(axis cs:4,11.3690553093061)
--(axis cs:3,12.341301120765)
--(axis cs:2,12.6331824159783)
--(axis cs:1,13.1784319827366)
--(axis cs:0,13.3413551266649)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 13.1219973866726
1 12.607043693275
2 12.1569087293702
3 11.7712053411964
4 10.7691744376941
5 10.7475079858573
6 10.7475079858573
7 10.7475079858573
8 10.7475079858573
9 10.7475079858573
10 10.7475079858573
11 10.5636720697958
12 10.5636720697958
13 10.5636720697958
14 10.5636720697958
15 8.97475655109861
16 8.97475655109861
17 8.97475655109861
18 8.83293183599221
19 8.53337485764336
20 8.41169067625752
21 8.41169067625752
22 8.41169067625752
23 7.76472320908414
24 7.76472320908414
25 7.29014343098306
26 7.17578043613063
27 6.2312075993854
28 6.2312075993854
29 6.2312075993854
30 6.2312075993854
31 6.2312075993854
32 6.2312075993854
33 6.2312075993854
34 6.15643527491036
35 6.15643527491036
36 3.94793287998344
37 3.94793287998344
38 3.94793287998344
39 3.94793287998344
40 3.94793287998344
41 3.09237805212918
42 3.09237805212918
43 3.09237805212918
44 3.09237805212918
45 3.09237805212918
46 3.07246220796674
47 3.07246220796674
48 3.07246220796674
49 3.07246220796674
50 2.79720193759419
51 2.79720193759419
52 2.79720193759419
53 2.79720193759419
54 2.79720193759419
};
\addplot [semithick, darkorange25512714]
table {%
0 13.1219973866726
1 12.607043693275
2 12.1569087293703
3 11.7712053411964
4 10.7691744376941
5 10.7691744376941
6 10.7691744376941
7 10.7691744376941
8 10.7597312581233
9 10.7597312581233
10 10.6095343136782
11 10.6095343136782
12 10.6095343136782
13 10.6095343136782
14 10.6095343136782
15 10.0504460552484
16 10.0504460552484
17 10.0500466185796
18 9.76781961394361
19 9.70807361877358
20 9.70807361877358
21 8.66112542580858
22 8.48434755621266
23 8.12963248604198
24 8.12963248604198
25 7.79939123526842
26 7.79939123526842
27 7.57357335343447
28 7.30676382755677
29 7.30676382755677
30 7.30676382755677
31 6.18054598060096
32 6.18054598060096
33 5.51135614883898
34 5.1272350472706
35 5.1272350472706
36 5.1272350472706
37 5.1272350472706
38 5.1272350472706
39 3.45016397181725
40 3.45016397181725
41 3.45016397181725
42 3.17518449160052
43 3.17518449160052
44 3.13282899495607
45 3.13282899495607
46 2.04596502112701
47 2.04596502112701
48 2.04596502112701
49 2.04596502112701
50 1.96169620672554
51 1.96169620672554
52 1.82356700810901
53 1.82356700810901
54 1.82356700810901
};
\addplot [semithick, forestgreen4416044]
table {%
0 14.1219973866726
1 13.607043693275
2 13.1569087293702
3 12.7712053411964
4 11.7691744376941
5 11.4904471148844
6 9.84984165077694
7 9.52680726115745
8 9.52680726115745
9 9.04506973119229
10 9.04506973119229
11 8.7771057857246
12 8.7771057857246
13 8.5414979312034
14 8.5414979312034
15 8.5414979312034
16 8.5414979312034
17 8.5414979312034
18 8.40414370587445
19 8.36935274290844
20 8.36935274290844
21 8.36935274290844
22 8.30063322106738
23 8.30063322106738
24 7.32279876077601
25 7.32279876077601
26 7.32279876077601
27 6.71817397258772
28 6.71817397258772
29 6.71817397258772
30 6.71817397258772
31 6.71817397258772
32 6.71817397258772
33 4.47682146369812
34 4.47682146369812
35 4.47682146369812
36 4.47682146369812
37 4.47682146369812
38 4.47682146369812
39 4.47682146369812
40 4.47682146369812
41 4.47682146369812
42 4.47682146369812
43 4.47682146369812
44 3.61760130690996
45 3.61760130690996
46 3.61760130690996
47 3.61760130690996
48 3.61760130690996
49 3.61760130690996
50 3.61760130690996
51 3.61760130690996
52 3.61760130690996
53 3.61760130690996
54 3.61760130690996
};
\addplot [semithick, crimson2143940]
table {%
0 13.5724113582342
1 13.5271044043293
2 12.6732299316414
3 11.5161197671199
4 10.0912137539239
5 9.59788678046623
6 9.59788678046623
7 8.62878361160772
8 7.2161843939484
9 7.2161843939484
10 7.2161843939484
11 7.2161843939484
12 7.06407830331487
13 7.06407830331487
14 7.06407830331487
15 7.06407830331487
16 7.06407830331487
17 7.06407830331487
18 7.06407830331487
19 7.06407830331487
20 5.74870584926371
21 5.74870584926371
22 5.74870584926371
23 5.74870584926371
24 5.74870584926371
25 5.74870584926371
26 5.74870584926371
27 5.24387269497111
28 5.24387269497111
29 5.24387269497111
30 5.24387269497111
31 5.24387269497111
32 5.24387269497111
33 5.24387269497111
34 5.24387269497111
35 5.24387269497111
36 5.24387269497111
37 5.24387269497111
38 5.24387269497111
39 5.24387269497111
40 3.27604127962785
41 3.27604127962785
42 3.27604127962785
43 3.27604127962785
44 3.27604127962785
45 3.25821529601194
46 3.25821529601194
47 3.25821529601194
48 3.25821529601194
49 3.25821529601194
50 3.25821529601194
51 3.25821529601194
52 3.25821529601194
53 3.25821529601194
54 3.25821529601194
};
\addplot [semithick, mediumpurple148103189]
table {%
0 13.1219973866726
1 12.607043693275
2 12.1569087293702
3 11.7712053411964
4 10.7691744376941
5 10.6698453454443
6 10.6698453454443
7 10.6698453454443
8 10.5737339280943
9 10.5096088263581
10 10.5096088263581
11 10.4736101485375
12 10.2881998277694
13 10.2881998277694
14 10.2881998277694
15 10.1642658419774
16 10.1642658419774
17 10.1642658419774
18 10.0783905162994
19 10.0783905162994
20 10.0783905162994
21 10.0783905162994
22 10.0783905162994
23 10.0386229830917
24 10.0386229830917
25 10.0386229830917
26 10.0386229830917
27 10.0386229830917
28 9.95741752069686
29 9.95741752069686
30 9.50979707584129
31 9.50979707584129
32 9.50979707584129
33 9.50979707584129
34 9.50979707584129
35 9.50979707584129
36 9.50979707584129
37 9.50979707584129
38 9.50979707584129
39 9.50979707584129
40 9.50979707584129
41 9.50979707584129
42 9.50979707584129
43 9.50979707584129
44 9.50979707584129
45 9.50979707584129
46 9.49747814323109
47 9.49747814323109
48 9.49747814323109
49 9.49747814323109
50 9.49747814323109
51 9.49747814323109
52 9.49747814323109
53 9.49747814323109
54 9.49747814323109
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/hartmann-legend.tex <==
\documentclass[tikz]{standalone}
\usepackage{lmodern}
\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fadings}
\begin{document}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mauve}{RGB}{148,103,189}


\begin{axis}[hide axis, xmin={0}, xmax={1}, ymin={0}, ymax={1}, legend columns={-1}, legend style={draw={none}, legend cell align={left}, font={\footnotesize}, /tikz/every even column/.append style={column sep=0.375cm}}]
\addlegendimage{thick,color=steelblue31119180}
\addlegendentry{NDP (ours)}
\addlegendimage{thick,color=darkorange25512714}
\addlegendentry{GPR}
\addlegendimage{thick,color=crimson2143940}
\addlegendentry{ANP \citep{kim2019attentive}}
\addlegendimage{thick,color=forestgreen4416044}
\addlegendentry{NP \citep{garnelo2018neural}}
\addlegendimage{thick,color=mauve}
\addlegendentry{Random}
\end{axis}
\end{tikzpicture}
\end{document}

==> tikz/hartmann3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}

\pgfplotsset{every axis/.append style={
    label style={font=\footnotesize},
    tick label style={font=\tiny},
    legend style={font=\footnotesize}
}}



\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xlabel={step},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.000,
ymax=4.00585678985961,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,3.65255687490209)
--(axis cs:0,3.01941821068335)
--(axis cs:1,2.24789836334494)
--(axis cs:2,2.20440957734073)
--(axis cs:3,1.88858701966535)
--(axis cs:4,1.64212874897988)
--(axis cs:5,1.40775283290468)
--(axis cs:6,0.677591603948971)
--(axis cs:7,0.654207283569867)
--(axis cs:8,0.63412297482564)
--(axis cs:9,0.448114738542238)
--(axis cs:10,0.411526352651218)
--(axis cs:11,0.395350985756852)
--(axis cs:12,0.383577200585114)
--(axis cs:13,0.37990801392029)
--(axis cs:14,0.37990801392029)
--(axis cs:15,0.356968616042592)
--(axis cs:16,0.35448646380171)
--(axis cs:17,0.35448646380171)
--(axis cs:18,0.35448646380171)
--(axis cs:19,0.348901757200585)
--(axis cs:20,0.287197249304104)
--(axis cs:21,0.286580266219393)
--(axis cs:22,0.222511578295378)
--(axis cs:23,0.190776353252051)
--(axis cs:24,0.176749110962543)
--(axis cs:25,0.176749110962543)
--(axis cs:26,0.11702495236526)
--(axis cs:27,0.0970404339539856)
--(axis cs:28,0.0970404339539856)
--(axis cs:29,0.0970404339539856)
--(axis cs:30,0.0715485091550254)
--(axis cs:31,0.062253088935042)
--(axis cs:32,0.0592882163889357)
--(axis cs:33,0.0414945724854349)
--(axis cs:34,0.0414945724854349)
--(axis cs:34,0.0856536942013273)
--(axis cs:34,0.0856536942013273)
--(axis cs:33,0.0856536942013273)
--(axis cs:32,0.111694432072819)
--(axis cs:31,0.11280001884046)
--(axis cs:30,0.118781416717495)
--(axis cs:29,0.148028646033904)
--(axis cs:28,0.148028646033904)
--(axis cs:27,0.148028646033904)
--(axis cs:26,0.174062576489014)
--(axis cs:25,0.430753216479763)
--(axis cs:24,0.430753216479763)
--(axis cs:23,0.440994960259539)
--(axis cs:22,0.459268892691828)
--(axis cs:21,0.532962216555808)
--(axis cs:20,0.534118531768284)
--(axis cs:19,0.569782329179889)
--(axis cs:18,0.572360881559804)
--(axis cs:17,0.572360881559804)
--(axis cs:16,0.572360881559804)
--(axis cs:15,0.573965248534959)
--(axis cs:14,0.586337877129507)
--(axis cs:13,0.586337877129507)
--(axis cs:12,0.588662845946837)
--(axis cs:11,0.596256176629491)
--(axis cs:10,0.607530287495999)
--(axis cs:9,0.647101638642759)
--(axis cs:8,0.885866217515853)
--(axis cs:7,1.02965263246867)
--(axis cs:6,1.04742076366076)
--(axis cs:5,2.15249955557482)
--(axis cs:4,2.33132453137759)
--(axis cs:3,2.44341720029795)
--(axis cs:2,2.76436451900078)
--(axis cs:1,2.77837565358653)
--(axis cs:0,3.65255687490209)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,3.65608310716783)
--(axis cs:0,2.90592697890859)
--(axis cs:1,2.08333648550602)
--(axis cs:2,2.03147869346971)
--(axis cs:3,1.8718047008198)
--(axis cs:4,1.57366960167424)
--(axis cs:5,1.25691694053994)
--(axis cs:6,1.08891047318885)
--(axis cs:7,1.04510351348068)
--(axis cs:8,0.868887769865949)
--(axis cs:9,0.830361348291214)
--(axis cs:10,0.830361348291214)
--(axis cs:11,0.763703539623407)
--(axis cs:12,0.457479594800425)
--(axis cs:13,0.426188614044519)
--(axis cs:14,0.288202870500905)
--(axis cs:15,0.245753288652258)
--(axis cs:16,0.0893743528236439)
--(axis cs:17,0.0712029113847051)
--(axis cs:18,0.0652284632321481)
--(axis cs:19,0.0345571008925853)
--(axis cs:20,0.0247366455915466)
--(axis cs:21,0.0247366455915466)
--(axis cs:22,0.0208830708445061)
--(axis cs:23,0.0208830708445061)
--(axis cs:24,0.0208830708445061)
--(axis cs:25,0.0208830708445061)
--(axis cs:26,0.0208830708445061)
--(axis cs:27,0.0208830708445061)
--(axis cs:28,0.0208830708445061)
--(axis cs:29,0.0208830708445061)
--(axis cs:30,0.0208830708445061)
--(axis cs:31,0.0206094533321713)
--(axis cs:32,0.0206094533321713)
--(axis cs:33,0.0206094533321713)
--(axis cs:34,0.0206094533321713)
--(axis cs:34,0.0381828604768745)
--(axis cs:34,0.0381828604768745)
--(axis cs:33,0.0381828604768745)
--(axis cs:32,0.0381828604768745)
--(axis cs:31,0.0381828604768745)
--(axis cs:30,0.0407520865542313)
--(axis cs:29,0.0407520865542313)
--(axis cs:28,0.0407520865542313)
--(axis cs:27,0.0407520865542313)
--(axis cs:26,0.0407520865542313)
--(axis cs:25,0.0407520865542313)
--(axis cs:24,0.0407520865542313)
--(axis cs:23,0.0407520865542313)
--(axis cs:22,0.0407520865542313)
--(axis cs:21,0.098020438815361)
--(axis cs:20,0.098020438815361)
--(axis cs:19,0.10659173579334)
--(axis cs:18,0.138236040592675)
--(axis cs:17,0.150951882982398)
--(axis cs:16,0.246229690516439)
--(axis cs:15,0.517483956363157)
--(axis cs:14,0.729515695163276)
--(axis cs:13,0.895358699339446)
--(axis cs:12,0.953961111828816)
--(axis cs:11,1.45660414349102)
--(axis cs:10,1.5607604596332)
--(axis cs:9,1.5607604596332)
--(axis cs:8,1.60291071059656)
--(axis cs:7,1.6681878692395)
--(axis cs:6,1.7236873491258)
--(axis cs:5,1.83492093729454)
--(axis cs:4,2.40070392617182)
--(axis cs:3,2.53282995455326)
--(axis cs:2,2.56800699855382)
--(axis cs:1,2.58369489299987)
--(axis cs:0,3.65608310716783)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,3.65608310716783)
--(axis cs:0,2.90592697890859)
--(axis cs:1,2.08333648550602)
--(axis cs:2,2.03147869346971)
--(axis cs:3,1.8718047008198)
--(axis cs:4,1.57366960167424)
--(axis cs:5,1.01749899430402)
--(axis cs:6,1.01749899430402)
--(axis cs:7,0.993905467489375)
--(axis cs:8,0.923665271924191)
--(axis cs:9,0.910101537236091)
--(axis cs:10,0.910101537236091)
--(axis cs:11,0.900948376669149)
--(axis cs:12,0.864011134761554)
--(axis cs:13,0.859338152750029)
--(axis cs:14,0.859338152750029)
--(axis cs:15,0.806953769571739)
--(axis cs:16,0.806953769571739)
--(axis cs:17,0.806953769571739)
--(axis cs:18,0.772789354602464)
--(axis cs:19,0.760852911106716)
--(axis cs:20,0.760852911106716)
--(axis cs:21,0.760852911106716)
--(axis cs:22,0.760852911106716)
--(axis cs:23,0.760852911106716)
--(axis cs:24,0.760852911106716)
--(axis cs:25,0.760852911106716)
--(axis cs:26,0.760852911106716)
--(axis cs:27,0.753989634119699)
--(axis cs:28,0.753989634119699)
--(axis cs:29,0.753989634119699)
--(axis cs:30,0.753989634119699)
--(axis cs:31,0.753989634119699)
--(axis cs:32,0.753989634119699)
--(axis cs:33,0.753989634119699)
--(axis cs:34,0.753989634119699)
--(axis cs:34,1.09149420789525)
--(axis cs:34,1.09149420789525)
--(axis cs:33,1.09149420789525)
--(axis cs:32,1.09149420789525)
--(axis cs:31,1.09149420789525)
--(axis cs:30,1.09149420789525)
--(axis cs:29,1.09149420789525)
--(axis cs:28,1.09149420789525)
--(axis cs:27,1.09149420789525)
--(axis cs:26,1.09193482306531)
--(axis cs:25,1.09193482306531)
--(axis cs:24,1.09193482306531)
--(axis cs:23,1.09193482306531)
--(axis cs:22,1.09193482306531)
--(axis cs:21,1.09193482306531)
--(axis cs:20,1.09193482306531)
--(axis cs:19,1.09193482306531)
--(axis cs:18,1.11620640739929)
--(axis cs:17,1.16528611455487)
--(axis cs:16,1.16528611455487)
--(axis cs:15,1.16528611455487)
--(axis cs:14,1.28228769686736)
--(axis cs:13,1.28228769686736)
--(axis cs:12,1.28870702049279)
--(axis cs:11,1.3327909381603)
--(axis cs:10,1.34441555077675)
--(axis cs:9,1.34441555077675)
--(axis cs:8,1.36340549944368)
--(axis cs:7,1.48727330422214)
--(axis cs:6,1.51846603307281)
--(axis cs:5,1.51846603307281)
--(axis cs:4,2.40070392617182)
--(axis cs:3,2.53282995455326)
--(axis cs:2,2.56800699855382)
--(axis cs:1,2.58369489299987)
--(axis cs:0,3.65608310716783)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,3.81608310716783)
--(axis cs:0,3.06592697890859)
--(axis cs:1,2.24333648550602)
--(axis cs:2,2.19147869346971)
--(axis cs:3,2.0318047008198)
--(axis cs:4,1.73366960167424)
--(axis cs:5,1.54341868025268)
--(axis cs:6,1.09130848478755)
--(axis cs:7,0.729433419598556)
--(axis cs:8,0.505210137823243)
--(axis cs:9,0.447231595467413)
--(axis cs:10,0.393570192033937)
--(axis cs:11,0.387873216064538)
--(axis cs:12,0.364059593786068)
--(axis cs:13,0.364059593786068)
--(axis cs:14,0.34000615866306)
--(axis cs:15,0.326625345396152)
--(axis cs:16,0.326625345396152)
--(axis cs:17,0.326625345396152)
--(axis cs:18,0.280653041704089)
--(axis cs:19,0.200613005303642)
--(axis cs:20,0.200613005303642)
--(axis cs:21,0.196196719329531)
--(axis cs:22,0.196196719329531)
--(axis cs:23,0.196196719329531)
--(axis cs:24,0.196196719329531)
--(axis cs:25,0.196196719329531)
--(axis cs:26,0.196196719329531)
--(axis cs:27,0.19070167747975)
--(axis cs:28,0.19070167747975)
--(axis cs:29,0.19070167747975)
--(axis cs:30,0.19070167747975)
--(axis cs:31,0.19070167747975)
--(axis cs:32,0.19070167747975)
--(axis cs:33,0.19070167747975)
--(axis cs:34,0.19070167747975)
--(axis cs:34,0.253002389436825)
--(axis cs:34,0.253002389436825)
--(axis cs:33,0.253002389436825)
--(axis cs:32,0.253002389436825)
--(axis cs:31,0.253002389436825)
--(axis cs:30,0.253002389436825)
--(axis cs:29,0.253002389436825)
--(axis cs:28,0.253002389436825)
--(axis cs:27,0.253002389436825)
--(axis cs:26,0.256715486591373)
--(axis cs:25,0.256715486591373)
--(axis cs:24,0.256715486591373)
--(axis cs:23,0.256715486591373)
--(axis cs:22,0.256715486591373)
--(axis cs:21,0.256715486591373)
--(axis cs:20,0.309991779823806)
--(axis cs:19,0.309991779823806)
--(axis cs:18,0.465835958806148)
--(axis cs:17,0.614935987362274)
--(axis cs:16,0.614935987362274)
--(axis cs:15,0.614935987362274)
--(axis cs:14,0.750497870599494)
--(axis cs:13,0.776858463131184)
--(axis cs:12,0.776858463131184)
--(axis cs:11,0.934239689568183)
--(axis cs:10,1.01423119466329)
--(axis cs:9,1.05085074917786)
--(axis cs:8,1.11180601862504)
--(axis cs:7,1.25283590989896)
--(axis cs:6,1.71764824018973)
--(axis cs:5,2.25339313870111)
--(axis cs:4,2.56070392617182)
--(axis cs:3,2.69282995455326)
--(axis cs:2,2.72800699855382)
--(axis cs:1,2.74369489299987)
--(axis cs:0,3.81608310716783)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,3.65608310716783)
--(axis cs:0,2.90592697890859)
--(axis cs:1,2.08333648550602)
--(axis cs:2,2.03147869346971)
--(axis cs:3,1.8718047008198)
--(axis cs:4,1.57366960167424)
--(axis cs:5,1.57366960167424)
--(axis cs:6,1.57366960167424)
--(axis cs:7,1.35474456171895)
--(axis cs:8,1.35474456171895)
--(axis cs:9,1.35474456171895)
--(axis cs:10,1.19736909195257)
--(axis cs:11,0.79729159902903)
--(axis cs:12,0.475869680758545)
--(axis cs:13,0.409098986023032)
--(axis cs:14,0.409098986023032)
--(axis cs:15,0.409098986023032)
--(axis cs:16,0.409098986023032)
--(axis cs:17,0.409098986023032)
--(axis cs:18,0.409098986023032)
--(axis cs:19,0.402286634606964)
--(axis cs:20,0.3961679246836)
--(axis cs:21,0.3961679246836)
--(axis cs:22,0.3961679246836)
--(axis cs:23,0.3961679246836)
--(axis cs:24,0.3961679246836)
--(axis cs:25,0.3961679246836)
--(axis cs:26,0.3961679246836)
--(axis cs:27,0.381891093746205)
--(axis cs:28,0.381891093746205)
--(axis cs:29,0.381891093746205)
--(axis cs:30,0.381891093746205)
--(axis cs:31,0.381891093746205)
--(axis cs:32,0.381891093746205)
--(axis cs:33,0.381891093746205)
--(axis cs:34,0.381891093746205)
--(axis cs:34,0.75377285182448)
--(axis cs:34,0.75377285182448)
--(axis cs:33,0.75377285182448)
--(axis cs:32,0.75377285182448)
--(axis cs:31,0.75377285182448)
--(axis cs:30,0.75377285182448)
--(axis cs:29,0.75377285182448)
--(axis cs:28,0.75377285182448)
--(axis cs:27,0.75377285182448)
--(axis cs:26,0.760606220177395)
--(axis cs:25,0.760606220177395)
--(axis cs:24,0.760606220177395)
--(axis cs:23,0.760606220177395)
--(axis cs:22,0.760606220177395)
--(axis cs:21,0.760606220177395)
--(axis cs:20,0.760606220177395)
--(axis cs:19,0.775234482588518)
--(axis cs:18,0.807466294179918)
--(axis cs:17,0.807466294179918)
--(axis cs:16,0.807466294179918)
--(axis cs:15,0.807466294179918)
--(axis cs:14,0.807466294179918)
--(axis cs:13,0.807466294179918)
--(axis cs:12,1.04844707583116)
--(axis cs:11,1.36508601966768)
--(axis cs:10,1.7573732698077)
--(axis cs:9,2.19655529811673)
--(axis cs:8,2.19655529811673)
--(axis cs:7,2.19655529811673)
--(axis cs:6,2.40070392617182)
--(axis cs:5,2.40070392617182)
--(axis cs:4,2.40070392617182)
--(axis cs:3,2.53282995455326)
--(axis cs:2,2.56800699855382)
--(axis cs:1,2.58369489299987)
--(axis cs:0,3.65608310716783)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 3.33598754279272
1 2.51313700846574
2 2.48438704817075
3 2.16600210998165
4 1.98672664017873
5 1.78012619423975
6 0.862506183804867
7 0.841929958019268
8 0.759994596170746
9 0.547608188592499
10 0.509528320073609
11 0.495803581193172
12 0.486120023265976
13 0.483122945524899
14 0.483122945524899
15 0.465466932288775
16 0.463423672680757
17 0.463423672680757
18 0.463423672680757
19 0.459342043190237
20 0.410657890536194
21 0.409771241387601
22 0.340890235493603
23 0.315885656755795
24 0.303751163721153
25 0.303751163721153
26 0.145543764427137
27 0.122534539993945
28 0.122534539993945
29 0.122534539993945
30 0.0951649629362604
31 0.087526553887751
32 0.0854913242308772
33 0.0635741333433811
34 0.0635741333433811
};
\addplot [semithick, darkorange25512714]
table {%
0 3.28100504303821
1 2.33351568925294
2 2.29974284601177
3 2.20231732768653
4 1.98718676392303
5 1.54591893891724
6 1.40629891115733
7 1.35664569136009
8 1.23589924023125
9 1.19556090396221
10 1.19556090396221
11 1.11015384155721
12 0.70572035331462
13 0.660773656691982
14 0.50885928283209
15 0.381618622507708
16 0.167802021670042
17 0.111077397183552
18 0.101732251912411
19 0.0705744183429625
20 0.0613785422034538
21 0.0613785422034538
22 0.0308175786993687
23 0.0308175786993687
24 0.0308175786993687
25 0.0308175786993687
26 0.0308175786993687
27 0.0308175786993687
28 0.0308175786993687
29 0.0308175786993687
30 0.0308175786993687
31 0.0293961569045229
32 0.0293961569045229
33 0.0293961569045229
34 0.0293961569045229
};
\addplot [semithick, forestgreen4416044]
table {%
0 3.28100504303821
1 2.33351568925294
2 2.29974284601177
3 2.20231732768653
4 1.98718676392303
5 1.26798251368841
6 1.26798251368841
7 1.24058938585576
8 1.14353538568394
9 1.12725854400642
10 1.12725854400642
11 1.11686965741472
12 1.07635907762717
13 1.07081292480869
14 1.07081292480869
15 0.986119942063303
16 0.986119942063303
17 0.986119942063303
18 0.944497881000876
19 0.926393867086014
20 0.926393867086014
21 0.926393867086014
22 0.926393867086014
23 0.926393867086014
24 0.926393867086014
25 0.926393867086014
26 0.926393867086014
27 0.922741921007476
28 0.922741921007476
29 0.922741921007476
30 0.922741921007476
31 0.922741921007476
32 0.922741921007476
33 0.922741921007476
34 0.922741921007476
};
\addplot [semithick, crimson2143940]
table {%
0 3.44100504303821
1 2.49351568925294
2 2.45974284601177
3 2.36231732768653
4 2.14718676392303
5 1.8984059094769
6 1.40447836248864
7 0.991134664748758
8 0.808508078224143
9 0.749041172322635
10 0.703900693348614
11 0.661056452816361
12 0.570459028458626
13 0.570459028458626
14 0.545252014631277
15 0.470780666379213
16 0.470780666379213
17 0.470780666379213
18 0.373244500255119
19 0.255302392563724
20 0.255302392563724
21 0.226456102960452
22 0.226456102960452
23 0.226456102960452
24 0.226456102960452
25 0.226456102960452
26 0.226456102960452
27 0.221852033458287
28 0.221852033458287
29 0.221852033458287
30 0.221852033458287
31 0.221852033458287
32 0.221852033458287
33 0.221852033458287
34 0.221852033458287
};
\addplot [semithick, mediumpurple148103189]
table {%
0 3.28100504303821
1 2.33351568925294
2 2.29974284601177
3 2.20231732768653
4 1.98718676392303
5 1.98718676392303
6 1.98718676392303
7 1.77564992991784
8 1.77564992991784
9 1.77564992991784
10 1.47737118088013
11 1.08118880934835
12 0.762158378294851
13 0.608282640101475
14 0.608282640101475
15 0.608282640101475
16 0.608282640101475
17 0.608282640101475
18 0.608282640101475
19 0.588760558597741
20 0.578387072430497
21 0.578387072430497
22 0.578387072430497
23 0.578387072430497
24 0.578387072430497
25 0.578387072430497
26 0.578387072430497
27 0.567831972785342
28 0.567831972785342
29 0.567831972785342
30 0.567831972785342
31 0.567831972785342
32 0.567831972785342
33 0.567831972785342
34 0.567831972785342
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/hartmann6.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}

\pgfplotsset{every axis/.append style={
    label style={font=\footnotesize},
    tick label style={font=\tiny},
    legend style={font=\footnotesize}
}}


\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xlabel={step},
xmin=-3.95, xmax=82.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=8,
ytick={0,2,4,6,8},
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,8.61182245057393)
--(axis cs:0,8.5324880357662)
--(axis cs:1,5.21844818140785)
--(axis cs:2,4.8863332623582)
--(axis cs:3,4.8863332623582)
--(axis cs:4,4.87525838289685)
--(axis cs:5,4.87525838289685)
--(axis cs:6,4.87525838289685)
--(axis cs:7,4.87525838289685)
--(axis cs:8,4.87525838289685)
--(axis cs:9,4.87525838289685)
--(axis cs:10,4.70632324012069)
--(axis cs:11,4.64658814939248)
--(axis cs:12,4.64658814939248)
--(axis cs:13,4.64658814939248)
--(axis cs:14,4.22127363341725)
--(axis cs:15,4.22127363341725)
--(axis cs:16,3.39293995062537)
--(axis cs:17,2.9077912883132)
--(axis cs:18,2.9077912883132)
--(axis cs:19,2.9077912883132)
--(axis cs:20,2.9077912883132)
--(axis cs:21,2.9077912883132)
--(axis cs:22,2.66690961462991)
--(axis cs:23,2.66690961462991)
--(axis cs:24,2.66690961462991)
--(axis cs:25,2.66690961462991)
--(axis cs:26,2.66690961462991)
--(axis cs:27,2.37338533447325)
--(axis cs:28,2.37338533447325)
--(axis cs:29,2.33628982943205)
--(axis cs:30,2.33628982943205)
--(axis cs:31,2.33628982943205)
--(axis cs:32,2.33628982943205)
--(axis cs:33,2.33628982943205)
--(axis cs:34,2.33628982943205)
--(axis cs:35,1.51083830118223)
--(axis cs:36,1.51083830118223)
--(axis cs:37,1.51083830118223)
--(axis cs:38,1.51083830118223)
--(axis cs:39,1.45171536654785)
--(axis cs:40,1.45171536654785)
--(axis cs:41,1.45171536654785)
--(axis cs:42,1.45171536654785)
--(axis cs:43,1.45171536654785)
--(axis cs:44,1.45171536654785)
--(axis cs:45,1.45171536654785)
--(axis cs:46,1.45171536654785)
--(axis cs:47,1.45171536654785)
--(axis cs:48,1.35639227403591)
--(axis cs:49,1.35639227403591)
--(axis cs:50,1.35639227403591)
--(axis cs:51,1.29510065635541)
--(axis cs:52,1.24500129807496)
--(axis cs:53,1.24500129807496)
--(axis cs:54,1.24500129807496)
--(axis cs:55,1.24500129807496)
--(axis cs:56,1.24500129807496)
--(axis cs:57,1.24500129807496)
--(axis cs:58,1.24500129807496)
--(axis cs:59,1.24500129807496)
--(axis cs:60,1.24500129807496)
--(axis cs:61,1.24500129807496)
--(axis cs:62,1.24500129807496)
--(axis cs:63,1.24500129807496)
--(axis cs:64,1.24500129807496)
--(axis cs:65,1.24500129807496)
--(axis cs:66,1.22642172525955)
--(axis cs:67,1.22057343374823)
--(axis cs:68,1.22057343374823)
--(axis cs:69,1.22057343374823)
--(axis cs:70,1.22057343374823)
--(axis cs:71,0.987460660077753)
--(axis cs:72,0.987460660077753)
--(axis cs:73,0.987460660077753)
--(axis cs:74,0.987460660077753)
--(axis cs:75,0.98025522673691)
--(axis cs:76,0.98025522673691)
--(axis cs:77,0.98025522673691)
--(axis cs:78,0.98025522673691)
--(axis cs:79,0.98025522673691)
--(axis cs:79,1.49008640612089)
--(axis cs:79,1.49008640612089)
--(axis cs:78,1.49008640612089)
--(axis cs:77,1.49008640612089)
--(axis cs:76,1.49008640612089)
--(axis cs:75,1.49008640612089)
--(axis cs:74,1.50813428872627)
--(axis cs:73,1.50813428872627)
--(axis cs:72,1.50813428872627)
--(axis cs:71,1.50813428872627)
--(axis cs:70,1.90680323558766)
--(axis cs:69,1.90680323558766)
--(axis cs:68,1.90680323558766)
--(axis cs:67,1.90680323558766)
--(axis cs:66,1.91435764717406)
--(axis cs:65,1.98770587251345)
--(axis cs:64,1.98770587251345)
--(axis cs:63,1.98770587251345)
--(axis cs:62,1.98770587251345)
--(axis cs:61,1.98770587251345)
--(axis cs:60,1.98770587251345)
--(axis cs:59,1.98770587251345)
--(axis cs:58,1.98770587251345)
--(axis cs:57,1.98770587251345)
--(axis cs:56,1.98770587251345)
--(axis cs:55,1.98770587251345)
--(axis cs:54,1.98770587251345)
--(axis cs:53,1.98770587251345)
--(axis cs:52,1.98770587251345)
--(axis cs:51,2.05131705304542)
--(axis cs:50,2.12967270756232)
--(axis cs:49,2.12967270756232)
--(axis cs:48,2.12967270756232)
--(axis cs:47,2.30870002048807)
--(axis cs:46,2.30870002048807)
--(axis cs:45,2.30870002048807)
--(axis cs:44,2.30870002048807)
--(axis cs:43,2.30870002048807)
--(axis cs:42,2.30870002048807)
--(axis cs:41,2.30870002048807)
--(axis cs:40,2.30870002048807)
--(axis cs:39,2.30870002048807)
--(axis cs:38,2.47661593857665)
--(axis cs:37,2.47661593857665)
--(axis cs:36,2.47661593857665)
--(axis cs:35,2.47661593857665)
--(axis cs:34,2.72923718448287)
--(axis cs:33,2.72923718448287)
--(axis cs:32,2.72923718448287)
--(axis cs:31,2.72923718448287)
--(axis cs:30,2.72923718448287)
--(axis cs:29,2.72923718448287)
--(axis cs:28,2.7345774146556)
--(axis cs:27,2.7345774146556)
--(axis cs:26,2.8658996833846)
--(axis cs:25,2.8658996833846)
--(axis cs:24,2.8658996833846)
--(axis cs:23,2.8658996833846)
--(axis cs:22,2.8658996833846)
--(axis cs:21,3.83919059082213)
--(axis cs:20,3.83919059082213)
--(axis cs:19,3.83919059082213)
--(axis cs:18,3.83919059082213)
--(axis cs:17,3.83919059082213)
--(axis cs:16,4.7690490527753)
--(axis cs:15,5.38060645118652)
--(axis cs:14,5.38060645118652)
--(axis cs:13,6.46170277443593)
--(axis cs:12,6.46170277443593)
--(axis cs:11,6.46170277443593)
--(axis cs:10,6.5367602935771)
--(axis cs:9,6.83278729864204)
--(axis cs:8,6.83278729864204)
--(axis cs:7,6.83278729864204)
--(axis cs:6,6.83278729864204)
--(axis cs:5,6.83278729864204)
--(axis cs:4,6.83278729864204)
--(axis cs:3,6.88449430623853)
--(axis cs:2,6.88449430623853)
--(axis cs:1,7.39493063003616)
--(axis cs:0,8.61182245057393)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,8.63611240384049)
--(axis cs:0,8.55837838448772)
--(axis cs:1,5.76640465346941)
--(axis cs:2,5.38277564963676)
--(axis cs:3,5.38277564963676)
--(axis cs:4,5.37058073379265)
--(axis cs:5,5.0914242038856)
--(axis cs:6,5.0914242038856)
--(axis cs:7,4.83403486187874)
--(axis cs:8,4.30394443490485)
--(axis cs:9,4.30394443490485)
--(axis cs:10,4.09871289344588)
--(axis cs:11,4.09871289344588)
--(axis cs:12,4.09871289344588)
--(axis cs:13,3.98446839006699)
--(axis cs:14,3.98446839006699)
--(axis cs:15,3.98446839006699)
--(axis cs:16,3.26664434162111)
--(axis cs:17,3.26664434162111)
--(axis cs:18,2.88026362681294)
--(axis cs:19,2.61952827198573)
--(axis cs:20,2.61952827198573)
--(axis cs:21,2.61952827198573)
--(axis cs:22,2.61952827198573)
--(axis cs:23,2.61952827198573)
--(axis cs:24,2.61952827198573)
--(axis cs:25,2.61807067985054)
--(axis cs:26,2.26840518634387)
--(axis cs:27,2.25982825671691)
--(axis cs:28,2.25982825671691)
--(axis cs:29,2.25104538749699)
--(axis cs:30,2.25104538749699)
--(axis cs:31,2.25104538749699)
--(axis cs:32,2.02630304247472)
--(axis cs:33,2.02630304247472)
--(axis cs:34,2.02630304247472)
--(axis cs:35,2.02630304247472)
--(axis cs:36,2.02630304247472)
--(axis cs:37,2.02630304247472)
--(axis cs:38,2.02630304247472)
--(axis cs:39,1.76955212998954)
--(axis cs:40,1.76955212998954)
--(axis cs:41,1.76955212998954)
--(axis cs:42,1.72253147818851)
--(axis cs:43,1.72253147818851)
--(axis cs:44,1.7109576097027)
--(axis cs:45,1.7109576097027)
--(axis cs:46,1.70830131733969)
--(axis cs:47,1.70830131733969)
--(axis cs:48,1.63561371932081)
--(axis cs:49,1.63561371932081)
--(axis cs:50,1.63561371932081)
--(axis cs:51,1.59955471583245)
--(axis cs:52,1.59955471583245)
--(axis cs:53,1.59955471583245)
--(axis cs:54,1.59955471583245)
--(axis cs:55,1.41189405837855)
--(axis cs:56,1.19695687844208)
--(axis cs:57,1.19695687844208)
--(axis cs:58,1.19695687844208)
--(axis cs:59,1.19695687844208)
--(axis cs:60,1.19695687844208)
--(axis cs:61,1.19695687844208)
--(axis cs:62,1.19695687844208)
--(axis cs:63,1.19695687844208)
--(axis cs:64,1.13761917482483)
--(axis cs:65,1.13761917482483)
--(axis cs:66,1.13761917482483)
--(axis cs:67,1.13761917482483)
--(axis cs:68,1.13761917482483)
--(axis cs:69,1.13761917482483)
--(axis cs:70,1.13761917482483)
--(axis cs:71,1.13761917482483)
--(axis cs:72,1.13761917482483)
--(axis cs:73,1.13761917482483)
--(axis cs:74,1.13761917482483)
--(axis cs:75,1.13761917482483)
--(axis cs:76,1.13761917482483)
--(axis cs:77,1.12041484950467)
--(axis cs:78,1.12041484950467)
--(axis cs:79,1.12041484950467)
--(axis cs:79,1.3184505673034)
--(axis cs:79,1.3184505673034)
--(axis cs:78,1.3184505673034)
--(axis cs:77,1.3184505673034)
--(axis cs:76,1.33767169874513)
--(axis cs:75,1.33767169874513)
--(axis cs:74,1.33767169874513)
--(axis cs:73,1.33767169874513)
--(axis cs:72,1.33767169874513)
--(axis cs:71,1.33767169874513)
--(axis cs:70,1.33767169874513)
--(axis cs:69,1.33767169874513)
--(axis cs:68,1.33767169874513)
--(axis cs:67,1.33767169874513)
--(axis cs:66,1.33767169874513)
--(axis cs:65,1.33767169874513)
--(axis cs:64,1.33767169874513)
--(axis cs:63,1.50237975354026)
--(axis cs:62,1.50237975354026)
--(axis cs:61,1.50237975354026)
--(axis cs:60,1.50237975354026)
--(axis cs:59,1.50237975354026)
--(axis cs:58,1.50237975354026)
--(axis cs:57,1.50237975354026)
--(axis cs:56,1.50237975354026)
--(axis cs:55,1.69930884718494)
--(axis cs:54,1.81205224465502)
--(axis cs:53,1.81205224465502)
--(axis cs:52,1.81205224465502)
--(axis cs:51,1.81205224465502)
--(axis cs:50,1.91945262898732)
--(axis cs:49,1.91945262898732)
--(axis cs:48,1.91945262898732)
--(axis cs:47,2.07843860930757)
--(axis cs:46,2.07843860930757)
--(axis cs:45,2.08422612805876)
--(axis cs:44,2.08422612805876)
--(axis cs:43,2.09745127388108)
--(axis cs:42,2.09745127388108)
--(axis cs:41,2.34982672060405)
--(axis cs:40,2.34982672060405)
--(axis cs:39,2.34982672060405)
--(axis cs:38,2.49780462389807)
--(axis cs:37,2.49780462389807)
--(axis cs:36,2.49780462389807)
--(axis cs:35,2.49780462389807)
--(axis cs:34,2.49780462389807)
--(axis cs:33,2.49780462389807)
--(axis cs:32,2.49780462389807)
--(axis cs:31,3.53889623845984)
--(axis cs:30,3.53889623845984)
--(axis cs:29,3.53889623845984)
--(axis cs:28,3.64877061180071)
--(axis cs:27,3.64877061180071)
--(axis cs:26,3.76091987255612)
--(axis cs:25,4.04381709097972)
--(axis cs:24,4.05793399336012)
--(axis cs:23,4.05793399336012)
--(axis cs:22,4.05793399336012)
--(axis cs:21,4.05793399336012)
--(axis cs:20,4.05793399336012)
--(axis cs:19,4.05793399336012)
--(axis cs:18,4.48719205385442)
--(axis cs:17,4.88696302138429)
--(axis cs:16,4.88696302138429)
--(axis cs:15,5.4426838675979)
--(axis cs:14,5.4426838675979)
--(axis cs:13,5.4426838675979)
--(axis cs:12,5.59118054733203)
--(axis cs:11,5.59118054733203)
--(axis cs:10,5.59118054733203)
--(axis cs:9,5.90031313136292)
--(axis cs:8,5.90031313136292)
--(axis cs:7,5.97933576167928)
--(axis cs:6,6.5052526214515)
--(axis cs:5,6.5052526214515)
--(axis cs:4,7.06716500561241)
--(axis cs:3,7.10519559941456)
--(axis cs:2,7.10519559941456)
--(axis cs:1,7.64987008798764)
--(axis cs:0,8.63611240384049)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,8.63611240384049)
--(axis cs:0,8.55837838448772)
--(axis cs:1,5.76640465346941)
--(axis cs:2,5.38277564963676)
--(axis cs:3,5.38277564963676)
--(axis cs:4,5.37058073379265)
--(axis cs:5,4.68986815297367)
--(axis cs:6,4.01516415702143)
--(axis cs:7,3.49308578765446)
--(axis cs:8,3.08024304871526)
--(axis cs:9,3.08024304871526)
--(axis cs:10,3.08024304871526)
--(axis cs:11,3.0321994786194)
--(axis cs:12,3.0321994786194)
--(axis cs:13,3.0321994786194)
--(axis cs:14,3.0321994786194)
--(axis cs:15,3.0321994786194)
--(axis cs:16,3.0321994786194)
--(axis cs:17,3.0321994786194)
--(axis cs:18,3.01547438997412)
--(axis cs:19,2.64481776973142)
--(axis cs:20,2.64481776973142)
--(axis cs:21,2.64481776973142)
--(axis cs:22,2.64481776973142)
--(axis cs:23,2.64481776973142)
--(axis cs:24,2.64481776973142)
--(axis cs:25,2.64481776973142)
--(axis cs:26,2.64481776973142)
--(axis cs:27,2.64276513038271)
--(axis cs:28,2.64276513038271)
--(axis cs:29,2.64276513038271)
--(axis cs:30,2.57231326289308)
--(axis cs:31,2.41608796985543)
--(axis cs:32,2.41608796985543)
--(axis cs:33,2.41608796985543)
--(axis cs:34,2.41608796985543)
--(axis cs:35,2.41608796985543)
--(axis cs:36,2.41608796985543)
--(axis cs:37,2.41608796985543)
--(axis cs:38,2.41608796985543)
--(axis cs:39,2.41608796985543)
--(axis cs:40,2.41608796985543)
--(axis cs:41,2.41608796985543)
--(axis cs:42,2.41608796985543)
--(axis cs:43,2.41608796985543)
--(axis cs:44,2.41608796985543)
--(axis cs:45,2.41608796985543)
--(axis cs:46,2.41608796985543)
--(axis cs:47,2.41608796985543)
--(axis cs:48,2.33860813525143)
--(axis cs:49,2.33860813525143)
--(axis cs:50,2.33860813525143)
--(axis cs:51,2.33860813525143)
--(axis cs:52,2.33860813525143)
--(axis cs:53,2.33860813525143)
--(axis cs:54,2.33860813525143)
--(axis cs:55,2.33860813525143)
--(axis cs:56,2.33860813525143)
--(axis cs:57,2.33860813525143)
--(axis cs:58,2.33860813525143)
--(axis cs:59,2.33860813525143)
--(axis cs:60,2.33860813525143)
--(axis cs:61,2.33860813525143)
--(axis cs:62,2.33860813525143)
--(axis cs:63,2.33860813525143)
--(axis cs:64,2.33860813525143)
--(axis cs:65,2.33860813525143)
--(axis cs:66,2.33860813525143)
--(axis cs:67,2.33860813525143)
--(axis cs:68,2.33860813525143)
--(axis cs:69,2.33860813525143)
--(axis cs:70,2.33860813525143)
--(axis cs:71,2.33860813525143)
--(axis cs:72,2.33860813525143)
--(axis cs:73,2.33860813525143)
--(axis cs:74,2.33860813525143)
--(axis cs:75,2.33860813525143)
--(axis cs:76,2.33860813525143)
--(axis cs:77,2.33860813525143)
--(axis cs:78,2.33860813525143)
--(axis cs:79,2.33860813525143)
--(axis cs:79,2.71715949701574)
--(axis cs:79,2.71715949701574)
--(axis cs:78,2.71715949701574)
--(axis cs:77,2.71715949701574)
--(axis cs:76,2.71715949701574)
--(axis cs:75,2.71715949701574)
--(axis cs:74,2.71715949701574)
--(axis cs:73,2.71715949701574)
--(axis cs:72,2.71715949701574)
--(axis cs:71,2.71715949701574)
--(axis cs:70,2.71715949701574)
--(axis cs:69,2.71715949701574)
--(axis cs:68,2.71715949701574)
--(axis cs:67,2.71715949701574)
--(axis cs:66,2.71715949701574)
--(axis cs:65,2.71715949701574)
--(axis cs:64,2.71715949701574)
--(axis cs:63,2.71715949701574)
--(axis cs:62,2.71715949701574)
--(axis cs:61,2.71715949701574)
--(axis cs:60,2.71715949701574)
--(axis cs:59,2.71715949701574)
--(axis cs:58,2.71715949701574)
--(axis cs:57,2.71715949701574)
--(axis cs:56,2.71715949701574)
--(axis cs:55,2.71715949701574)
--(axis cs:54,2.71715949701574)
--(axis cs:53,2.71715949701574)
--(axis cs:52,2.71715949701574)
--(axis cs:51,2.71715949701574)
--(axis cs:50,2.71715949701574)
--(axis cs:49,2.71715949701574)
--(axis cs:48,2.71715949701574)
--(axis cs:47,2.72346562757464)
--(axis cs:46,2.72346562757464)
--(axis cs:45,2.72346562757464)
--(axis cs:44,2.72346562757464)
--(axis cs:43,2.72346562757464)
--(axis cs:42,2.72346562757464)
--(axis cs:41,2.72346562757464)
--(axis cs:40,2.72346562757464)
--(axis cs:39,2.72346562757464)
--(axis cs:38,2.72346562757464)
--(axis cs:37,2.72346562757464)
--(axis cs:36,2.72346562757464)
--(axis cs:35,2.72346562757464)
--(axis cs:34,2.72346562757464)
--(axis cs:33,2.72346562757464)
--(axis cs:32,2.72346562757464)
--(axis cs:31,2.72346562757464)
--(axis cs:30,3.44854484294579)
--(axis cs:29,3.50071462974817)
--(axis cs:28,3.50071462974817)
--(axis cs:27,3.50071462974817)
--(axis cs:26,3.52268591690635)
--(axis cs:25,3.52268591690635)
--(axis cs:24,3.52268591690635)
--(axis cs:23,3.52268591690635)
--(axis cs:22,3.52268591690635)
--(axis cs:21,3.52268591690635)
--(axis cs:20,3.52268591690635)
--(axis cs:19,3.52268591690635)
--(axis cs:18,3.72417219892918)
--(axis cs:17,3.97332709480848)
--(axis cs:16,3.97332709480848)
--(axis cs:15,3.97332709480848)
--(axis cs:14,3.97332709480848)
--(axis cs:13,3.97332709480848)
--(axis cs:12,3.97332709480848)
--(axis cs:11,3.97332709480848)
--(axis cs:10,4.76800439667131)
--(axis cs:9,4.76800439667131)
--(axis cs:8,4.76800439667131)
--(axis cs:7,5.13523895468169)
--(axis cs:6,5.68726801682684)
--(axis cs:5,6.16142832055104)
--(axis cs:4,7.06716500561241)
--(axis cs:3,7.10519559941456)
--(axis cs:2,7.10519559941456)
--(axis cs:1,7.64987008798764)
--(axis cs:0,8.63611240384049)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,9.01611240384049)
--(axis cs:0,8.93837838448772)
--(axis cs:1,6.14640465346941)
--(axis cs:2,5.76277564963676)
--(axis cs:3,5.76277564963676)
--(axis cs:4,5.75058073379265)
--(axis cs:5,5.74932560731186)
--(axis cs:6,5.66628815788318)
--(axis cs:7,4.6013185631234)
--(axis cs:8,4.1319854225837)
--(axis cs:9,4.1319854225837)
--(axis cs:10,4.1319854225837)
--(axis cs:11,3.48605255050859)
--(axis cs:12,3.28850963532081)
--(axis cs:13,2.60411231960809)
--(axis cs:14,2.60411231960809)
--(axis cs:15,2.60411231960809)
--(axis cs:16,2.60411231960809)
--(axis cs:17,2.58376543233711)
--(axis cs:18,2.54840382159284)
--(axis cs:19,2.54840382159284)
--(axis cs:20,2.54840382159284)
--(axis cs:21,2.54840382159284)
--(axis cs:22,2.54840382159284)
--(axis cs:23,2.54840382159284)
--(axis cs:24,2.54840382159284)
--(axis cs:25,2.54648911046187)
--(axis cs:26,2.54648911046187)
--(axis cs:27,2.54648911046187)
--(axis cs:28,2.54648911046187)
--(axis cs:29,2.54648911046187)
--(axis cs:30,1.94817260070526)
--(axis cs:31,1.94817260070526)
--(axis cs:32,1.83166611199925)
--(axis cs:33,1.83166611199925)
--(axis cs:34,1.83166611199925)
--(axis cs:35,1.83166611199925)
--(axis cs:36,1.83166611199925)
--(axis cs:37,1.80171249261016)
--(axis cs:38,1.80171249261016)
--(axis cs:39,1.80171249261016)
--(axis cs:40,1.80171249261016)
--(axis cs:41,1.80171249261016)
--(axis cs:42,1.74882247820616)
--(axis cs:43,1.66096565269365)
--(axis cs:44,1.66096565269365)
--(axis cs:45,1.66096565269365)
--(axis cs:46,1.66096565269365)
--(axis cs:47,1.66096565269365)
--(axis cs:48,1.66096565269365)
--(axis cs:49,1.66096565269365)
--(axis cs:50,1.66096565269365)
--(axis cs:51,1.66096565269365)
--(axis cs:52,1.66096565269365)
--(axis cs:53,1.66096565269365)
--(axis cs:54,1.66096565269365)
--(axis cs:55,1.66096565269365)
--(axis cs:56,1.5025853324035)
--(axis cs:57,1.5025853324035)
--(axis cs:58,1.5025853324035)
--(axis cs:59,1.5025853324035)
--(axis cs:60,1.5025853324035)
--(axis cs:61,1.5025853324035)
--(axis cs:62,1.5025853324035)
--(axis cs:63,1.45277602561214)
--(axis cs:64,1.44985319293637)
--(axis cs:65,1.44985319293637)
--(axis cs:66,1.44985319293637)
--(axis cs:67,1.44648823587701)
--(axis cs:68,1.44648823587701)
--(axis cs:69,1.44648823587701)
--(axis cs:70,1.44648823587701)
--(axis cs:71,1.44648823587701)
--(axis cs:72,1.44648823587701)
--(axis cs:73,1.44648823587701)
--(axis cs:74,1.44648823587701)
--(axis cs:75,1.44648823587701)
--(axis cs:76,1.44648823587701)
--(axis cs:77,1.44648823587701)
--(axis cs:78,1.44648823587701)
--(axis cs:79,1.44648823587701)
--(axis cs:79,1.82936959272736)
--(axis cs:79,1.82936959272736)
--(axis cs:78,1.82936959272736)
--(axis cs:77,1.82936959272736)
--(axis cs:76,1.82936959272736)
--(axis cs:75,1.82936959272736)
--(axis cs:74,1.82936959272736)
--(axis cs:73,1.82936959272736)
--(axis cs:72,1.82936959272736)
--(axis cs:71,1.82936959272736)
--(axis cs:70,1.82936959272736)
--(axis cs:69,1.82936959272736)
--(axis cs:68,1.82936959272736)
--(axis cs:67,1.82936959272736)
--(axis cs:66,1.85790209538867)
--(axis cs:65,1.85790209538867)
--(axis cs:64,1.85790209538867)
--(axis cs:63,1.88444822485887)
--(axis cs:62,1.97123369453054)
--(axis cs:61,1.97123369453054)
--(axis cs:60,1.97123369453054)
--(axis cs:59,1.97123369453054)
--(axis cs:58,1.97123369453054)
--(axis cs:57,1.97123369453054)
--(axis cs:56,1.97123369453054)
--(axis cs:55,2.10163758213189)
--(axis cs:54,2.10163758213189)
--(axis cs:53,2.10163758213189)
--(axis cs:52,2.10163758213189)
--(axis cs:51,2.10163758213189)
--(axis cs:50,2.10163758213189)
--(axis cs:49,2.10163758213189)
--(axis cs:48,2.10163758213189)
--(axis cs:47,2.10163758213189)
--(axis cs:46,2.10163758213189)
--(axis cs:45,2.10163758213189)
--(axis cs:44,2.10163758213189)
--(axis cs:43,2.10163758213189)
--(axis cs:42,2.21282025838834)
--(axis cs:41,2.23253017503756)
--(axis cs:40,2.23253017503756)
--(axis cs:39,2.23253017503756)
--(axis cs:38,2.23253017503756)
--(axis cs:37,2.23253017503756)
--(axis cs:36,2.38547641922847)
--(axis cs:35,2.38547641922847)
--(axis cs:34,2.38547641922847)
--(axis cs:33,2.38547641922847)
--(axis cs:32,2.38547641922847)
--(axis cs:31,2.58310085534065)
--(axis cs:30,2.58310085534065)
--(axis cs:29,3.14926154382288)
--(axis cs:28,3.14926154382288)
--(axis cs:27,3.14926154382288)
--(axis cs:26,3.14926154382288)
--(axis cs:25,3.14926154382288)
--(axis cs:24,3.15998688803142)
--(axis cs:23,3.15998688803142)
--(axis cs:22,3.15998688803142)
--(axis cs:21,3.15998688803142)
--(axis cs:20,3.15998688803142)
--(axis cs:19,3.15998688803142)
--(axis cs:18,3.15998688803142)
--(axis cs:17,3.41283613454237)
--(axis cs:16,3.43330092119362)
--(axis cs:15,3.43330092119362)
--(axis cs:14,3.43330092119362)
--(axis cs:13,3.43330092119362)
--(axis cs:12,4.52873114423654)
--(axis cs:11,4.78122149660835)
--(axis cs:10,5.87270222042478)
--(axis cs:9,5.87270222042478)
--(axis cs:8,5.87270222042478)
--(axis cs:7,6.32727363388805)
--(axis cs:6,7.37225786123756)
--(axis cs:5,7.44334220478682)
--(axis cs:4,7.44716500561241)
--(axis cs:3,7.48519559941456)
--(axis cs:2,7.48519559941456)
--(axis cs:1,8.02987008798764)
--(axis cs:0,9.01611240384049)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,8.63611240384049)
--(axis cs:0,8.55837838448771)
--(axis cs:1,5.76640465346941)
--(axis cs:2,5.38277564963676)
--(axis cs:3,5.38277564963676)
--(axis cs:4,5.37058073379265)
--(axis cs:5,5.37058073379265)
--(axis cs:6,4.85404864415949)
--(axis cs:7,4.85404864415949)
--(axis cs:8,4.75383818866246)
--(axis cs:9,4.72589416029642)
--(axis cs:10,4.59946980374877)
--(axis cs:11,4.59946980374877)
--(axis cs:12,4.51316483742374)
--(axis cs:13,4.51316483742374)
--(axis cs:14,4.51316483742374)
--(axis cs:15,4.51316483742374)
--(axis cs:16,4.51316483742374)
--(axis cs:17,4.09516800133025)
--(axis cs:18,4.09516800133025)
--(axis cs:19,4.09516800133025)
--(axis cs:20,4.09516800133025)
--(axis cs:21,4.09516800133025)
--(axis cs:22,4.09516800133025)
--(axis cs:23,4.09516800133025)
--(axis cs:24,4.09516800133025)
--(axis cs:25,4.09516800133025)
--(axis cs:26,4.09516800133025)
--(axis cs:27,4.09516800133025)
--(axis cs:28,4.09516800133025)
--(axis cs:29,4.01729262529572)
--(axis cs:30,4.01729262529572)
--(axis cs:31,4.01729262529572)
--(axis cs:32,4.01729262529572)
--(axis cs:33,4.01729262529572)
--(axis cs:34,4.01729262529572)
--(axis cs:35,4.01729262529572)
--(axis cs:36,4.01729262529572)
--(axis cs:37,4.01729262529572)
--(axis cs:38,4.01729262529572)
--(axis cs:39,4.01729262529572)
--(axis cs:40,4.01729262529572)
--(axis cs:41,4.01729262529572)
--(axis cs:42,4.01729262529572)
--(axis cs:43,4.01729262529572)
--(axis cs:44,4.01729262529572)
--(axis cs:45,4.01729262529572)
--(axis cs:46,4.01729262529572)
--(axis cs:47,4.01729262529572)
--(axis cs:48,4.00461256023399)
--(axis cs:49,4.00461256023399)
--(axis cs:50,4.00461256023399)
--(axis cs:51,4.00461256023399)
--(axis cs:52,4.00461256023399)
--(axis cs:53,4.00461256023399)
--(axis cs:54,3.142078358021)
--(axis cs:55,3.142078358021)
--(axis cs:56,3.142078358021)
--(axis cs:57,3.142078358021)
--(axis cs:58,3.142078358021)
--(axis cs:59,3.142078358021)
--(axis cs:60,3.142078358021)
--(axis cs:61,3.142078358021)
--(axis cs:62,3.142078358021)
--(axis cs:63,3.07489625988926)
--(axis cs:64,3.07489625988926)
--(axis cs:65,3.07489625988926)
--(axis cs:66,3.07489625988926)
--(axis cs:67,3.07489625988926)
--(axis cs:68,3.07489625988926)
--(axis cs:69,3.07489625988926)
--(axis cs:70,3.07489625988926)
--(axis cs:71,3.07489625988926)
--(axis cs:72,3.07489625988926)
--(axis cs:73,3.07489625988926)
--(axis cs:74,3.06267429635)
--(axis cs:75,3.06267429635)
--(axis cs:76,3.06267429635)
--(axis cs:77,3.06267429635)
--(axis cs:78,3.06267429635)
--(axis cs:79,3.06267429635)
--(axis cs:79,4.46440533962745)
--(axis cs:79,4.46440533962745)
--(axis cs:78,4.46440533962745)
--(axis cs:77,4.46440533962745)
--(axis cs:76,4.46440533962745)
--(axis cs:75,4.46440533962745)
--(axis cs:74,4.46440533962745)
--(axis cs:73,4.50897564382502)
--(axis cs:72,4.50897564382502)
--(axis cs:71,4.50897564382502)
--(axis cs:70,4.50897564382502)
--(axis cs:69,4.50897564382502)
--(axis cs:68,4.50897564382502)
--(axis cs:67,4.50897564382502)
--(axis cs:66,4.50897564382502)
--(axis cs:65,4.50897564382502)
--(axis cs:64,4.50897564382502)
--(axis cs:63,4.50897564382502)
--(axis cs:62,4.80498325006827)
--(axis cs:61,4.80498325006827)
--(axis cs:60,4.80498325006827)
--(axis cs:59,4.80498325006827)
--(axis cs:58,4.80498325006827)
--(axis cs:57,4.80498325006827)
--(axis cs:56,4.80498325006827)
--(axis cs:55,4.80498325006827)
--(axis cs:54,4.80498325006827)
--(axis cs:53,5.5375874766339)
--(axis cs:52,5.5375874766339)
--(axis cs:51,5.5375874766339)
--(axis cs:50,5.5375874766339)
--(axis cs:49,5.5375874766339)
--(axis cs:48,5.5375874766339)
--(axis cs:47,5.57912073954483)
--(axis cs:46,5.57912073954483)
--(axis cs:45,5.57912073954483)
--(axis cs:44,5.57912073954483)
--(axis cs:43,5.57912073954483)
--(axis cs:42,5.57912073954483)
--(axis cs:41,5.57912073954483)
--(axis cs:40,5.57912073954483)
--(axis cs:39,5.57912073954483)
--(axis cs:38,5.57912073954483)
--(axis cs:37,5.57912073954483)
--(axis cs:36,5.57912073954483)
--(axis cs:35,5.57912073954483)
--(axis cs:34,5.57912073954483)
--(axis cs:33,5.57912073954483)
--(axis cs:32,5.57912073954483)
--(axis cs:31,5.57912073954483)
--(axis cs:30,5.57912073954483)
--(axis cs:29,5.57912073954483)
--(axis cs:28,5.70901128023752)
--(axis cs:27,5.70901128023752)
--(axis cs:26,5.70901128023752)
--(axis cs:25,5.70901128023752)
--(axis cs:24,5.70901128023752)
--(axis cs:23,5.70901128023752)
--(axis cs:22,5.70901128023752)
--(axis cs:21,5.70901128023752)
--(axis cs:20,5.70901128023752)
--(axis cs:19,5.70901128023752)
--(axis cs:18,5.70901128023752)
--(axis cs:17,5.70901128023752)
--(axis cs:16,5.8583823568183)
--(axis cs:15,5.8583823568183)
--(axis cs:14,5.8583823568183)
--(axis cs:13,5.8583823568183)
--(axis cs:12,5.8583823568183)
--(axis cs:11,6.03338699783626)
--(axis cs:10,6.03338699783626)
--(axis cs:9,6.411449866598)
--(axis cs:8,6.52306051764976)
--(axis cs:7,6.72963948467185)
--(axis cs:6,6.72963948467185)
--(axis cs:5,7.06716500561241)
--(axis cs:4,7.06716500561241)
--(axis cs:3,7.10519559941456)
--(axis cs:2,7.10519559941456)
--(axis cs:1,7.64987008798764)
--(axis cs:0,8.63611240384049)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 8.57215524317007
1 6.306689405722
2 5.88541378429836
3 5.88541378429836
4 5.85402284076945
5 5.85402284076945
6 5.85402284076945
7 5.85402284076945
8 5.85402284076945
9 5.85402284076945
10 5.62154176684889
11 5.5541454619142
12 5.5541454619142
13 5.5541454619142
14 4.80094004230189
15 4.80094004230189
16 4.08099450170034
17 3.37349093956766
18 3.37349093956766
19 3.37349093956766
20 3.37349093956766
21 3.37349093956766
22 2.76640464900725
23 2.76640464900725
24 2.76640464900725
25 2.76640464900725
26 2.76640464900725
27 2.55398137456443
28 2.55398137456443
29 2.53276350695746
30 2.53276350695746
31 2.53276350695746
32 2.53276350695746
33 2.53276350695746
34 2.53276350695746
35 1.99372711987944
36 1.99372711987944
37 1.99372711987944
38 1.99372711987944
39 1.88020769351796
40 1.88020769351796
41 1.88020769351796
42 1.88020769351796
43 1.88020769351796
44 1.88020769351796
45 1.88020769351796
46 1.88020769351796
47 1.88020769351796
48 1.74303249079911
49 1.74303249079911
50 1.74303249079911
51 1.67320885470041
52 1.6163535852942
53 1.6163535852942
54 1.6163535852942
55 1.6163535852942
56 1.6163535852942
57 1.6163535852942
58 1.6163535852942
59 1.6163535852942
60 1.6163535852942
61 1.6163535852942
62 1.6163535852942
63 1.6163535852942
64 1.6163535852942
65 1.6163535852942
66 1.5703896862168
67 1.56368833466794
68 1.56368833466794
69 1.56368833466794
70 1.56368833466794
71 1.24779747440201
72 1.24779747440201
73 1.24779747440201
74 1.24779747440201
75 1.2351708164289
76 1.2351708164289
77 1.2351708164289
78 1.2351708164289
79 1.2351708164289
};
\addplot [semithick, darkorange25512714]
table {%
0 8.5972453941641
1 6.70813737072853
2 6.24398562452566
3 6.24398562452566
4 6.21887286970253
5 5.79833841266855
6 5.79833841266855
7 5.40668531177901
8 5.10212878313388
9 5.10212878313388
10 4.84494672038895
11 4.84494672038895
12 4.84494672038895
13 4.71357612883244
14 4.71357612883244
15 4.71357612883244
16 4.0768036815027
17 4.0768036815027
18 3.68372784033368
19 3.33873113267293
20 3.33873113267293
21 3.33873113267293
22 3.33873113267293
23 3.33873113267293
24 3.33873113267293
25 3.33094388541513
26 3.01466252944999
27 2.95429943425881
28 2.95429943425881
29 2.89497081297841
30 2.89497081297841
31 2.89497081297841
32 2.26205383318639
33 2.26205383318639
34 2.26205383318639
35 2.26205383318639
36 2.26205383318639
37 2.26205383318639
38 2.26205383318639
39 2.0596894252968
40 2.0596894252968
41 2.0596894252968
42 1.90999137603479
43 1.90999137603479
44 1.89759186888073
45 1.89759186888073
46 1.89336996332363
47 1.89336996332363
48 1.77753317415406
49 1.77753317415406
50 1.77753317415406
51 1.70580348024374
52 1.70580348024374
53 1.70580348024374
54 1.70580348024374
55 1.55560145278175
56 1.34966831599117
57 1.34966831599117
58 1.34966831599117
59 1.34966831599117
60 1.34966831599117
61 1.34966831599117
62 1.34966831599117
63 1.34966831599117
64 1.23764543678498
65 1.23764543678498
66 1.23764543678498
67 1.23764543678498
68 1.23764543678498
69 1.23764543678498
70 1.23764543678498
71 1.23764543678498
72 1.23764543678498
73 1.23764543678498
74 1.23764543678498
75 1.23764543678498
76 1.23764543678498
77 1.21943270840403
78 1.21943270840403
79 1.21943270840403
};
\addplot [semithick, forestgreen4416044]
table {%
0 8.5972453941641
1 6.70813737072853
2 6.24398562452566
3 6.24398562452566
4 6.21887286970253
5 5.42564823676235
6 4.85121608692414
7 4.31416237116808
8 3.92412372269329
9 3.92412372269329
10 3.92412372269329
11 3.50276328671394
12 3.50276328671394
13 3.50276328671394
14 3.50276328671394
15 3.50276328671394
16 3.50276328671394
17 3.50276328671394
18 3.36982329445165
19 3.08375184331888
20 3.08375184331888
21 3.08375184331888
22 3.08375184331888
23 3.08375184331888
24 3.08375184331888
25 3.08375184331888
26 3.08375184331888
27 3.07173988006544
28 3.07173988006544
29 3.07173988006544
30 3.01042905291944
31 2.56977679871504
32 2.56977679871504
33 2.56977679871504
34 2.56977679871504
35 2.56977679871504
36 2.56977679871504
37 2.56977679871504
38 2.56977679871504
39 2.56977679871504
40 2.56977679871504
41 2.56977679871504
42 2.56977679871504
43 2.56977679871504
44 2.56977679871504
45 2.56977679871504
46 2.56977679871504
47 2.56977679871504
48 2.52788381613358
49 2.52788381613358
50 2.52788381613358
51 2.52788381613358
52 2.52788381613358
53 2.52788381613358
54 2.52788381613358
55 2.52788381613358
56 2.52788381613358
57 2.52788381613358
58 2.52788381613358
59 2.52788381613358
60 2.52788381613358
61 2.52788381613358
62 2.52788381613358
63 2.52788381613358
64 2.52788381613358
65 2.52788381613358
66 2.52788381613358
67 2.52788381613358
68 2.52788381613358
69 2.52788381613358
70 2.52788381613358
71 2.52788381613358
72 2.52788381613358
73 2.52788381613358
74 2.52788381613358
75 2.52788381613358
76 2.52788381613358
77 2.52788381613358
78 2.52788381613358
79 2.52788381613358
};
\addplot [semithick, crimson2143940]
table {%
0 8.97724539416411
1 7.08813737072853
2 6.62398562452566
3 6.62398562452566
4 6.59887286970253
5 6.59633390604934
6 6.51927300956037
7 5.46429609850573
8 5.00234382150424
9 5.00234382150424
10 5.00234382150424
11 4.13363702355847
12 3.90862038977867
13 3.01870662040086
14 3.01870662040086
15 3.01870662040086
16 3.01870662040086
17 2.99830078343974
18 2.85419535481213
19 2.85419535481213
20 2.85419535481213
21 2.85419535481213
22 2.85419535481213
23 2.85419535481213
24 2.85419535481213
25 2.84787532714238
26 2.84787532714238
27 2.84787532714238
28 2.84787532714238
29 2.84787532714238
30 2.26563672802296
31 2.26563672802296
32 2.10857126561386
33 2.10857126561386
34 2.10857126561386
35 2.10857126561386
36 2.10857126561386
37 2.01712133382386
38 2.01712133382386
39 2.01712133382386
40 2.01712133382386
41 2.01712133382386
42 1.98082136829725
43 1.88130161741277
44 1.88130161741277
45 1.88130161741277
46 1.88130161741277
47 1.88130161741277
48 1.88130161741277
49 1.88130161741277
50 1.88130161741277
51 1.88130161741277
52 1.88130161741277
53 1.88130161741277
54 1.88130161741277
55 1.88130161741277
56 1.73690951346702
57 1.73690951346702
58 1.73690951346702
59 1.73690951346702
60 1.73690951346702
61 1.73690951346702
62 1.73690951346702
63 1.6686121252355
64 1.65387764416252
65 1.65387764416252
66 1.65387764416252
67 1.63792891430219
68 1.63792891430219
69 1.63792891430219
70 1.63792891430219
71 1.63792891430219
72 1.63792891430219
73 1.63792891430219
74 1.63792891430219
75 1.63792891430219
76 1.63792891430219
77 1.63792891430219
78 1.63792891430219
79 1.63792891430219
};
\addplot [semithick, mediumpurple148103189]
table {%
0 8.5972453941641
1 6.70813737072853
2 6.24398562452566
3 6.24398562452566
4 6.21887286970253
5 6.21887286970253
6 5.79184406441567
7 5.79184406441567
8 5.63844935315611
9 5.56867201344721
10 5.31642840079252
11 5.31642840079252
12 5.18577359712102
13 5.18577359712102
14 5.18577359712102
15 5.18577359712102
16 5.18577359712102
17 4.90208964078389
18 4.90208964078389
19 4.90208964078389
20 4.90208964078389
21 4.90208964078389
22 4.90208964078389
23 4.90208964078389
24 4.90208964078389
25 4.90208964078389
26 4.90208964078389
27 4.90208964078389
28 4.90208964078389
29 4.79820668242028
30 4.79820668242028
31 4.79820668242028
32 4.79820668242028
33 4.79820668242028
34 4.79820668242028
35 4.79820668242028
36 4.79820668242028
37 4.79820668242028
38 4.79820668242028
39 4.79820668242028
40 4.79820668242028
41 4.79820668242028
42 4.79820668242028
43 4.79820668242028
44 4.79820668242028
45 4.79820668242028
46 4.79820668242028
47 4.79820668242028
48 4.77110001843395
49 4.77110001843395
50 4.77110001843395
51 4.77110001843395
52 4.77110001843395
53 4.77110001843395
54 3.97353080404463
55 3.97353080404463
56 3.97353080404463
57 3.97353080404463
58 3.97353080404463
59 3.97353080404463
60 3.97353080404463
61 3.97353080404463
62 3.97353080404463
63 3.79193595185714
64 3.79193595185714
65 3.79193595185714
66 3.79193595185714
67 3.79193595185714
68 3.79193595185714
69 3.79193595185714
70 3.79193595185714
71 3.79193595185714
72 3.79193595185714
73 3.79193595185714
74 3.76353981798872
75 3.76353981798872
76 3.76353981798872
77 3.76353981798872
78 3.76353981798872
79 3.76353981798872
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/rastrigin4.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}

\pgfplotsset{every axis/.append style={
    label style={font=\footnotesize},
    tick label style={font=\tiny},
    legend style={font=\footnotesize}
}}



\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=4.5cm,
x grid style={darkgray176},
xlabel={step},
xmin=-2.7, xmax=56.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=4,
ytick style={color=black},
ytick = {0, 1, 2, 3, 4},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,4.84166383418711)
--(axis cs:0,3.69037753438592)
--(axis cs:1,2.68276618356413)
--(axis cs:2,2.58382800510769)
--(axis cs:3,2.4076872027944)
--(axis cs:4,2.27002942735899)
--(axis cs:5,2.27002942735899)
--(axis cs:6,2.27002942735899)
--(axis cs:7,2.27002942735899)
--(axis cs:8,2.27002942735899)
--(axis cs:9,2.27002942735899)
--(axis cs:10,2.27002942735899)
--(axis cs:11,2.19915006263631)
--(axis cs:12,2.19915006263631)
--(axis cs:13,2.12708032718508)
--(axis cs:14,2.12708032718508)
--(axis cs:15,2.12708032718508)
--(axis cs:16,2.12708032718508)
--(axis cs:17,2.00976404041332)
--(axis cs:18,2.00793719291415)
--(axis cs:19,1.77795820924394)
--(axis cs:20,1.77795820924394)
--(axis cs:21,1.76652748474415)
--(axis cs:22,1.76652748474415)
--(axis cs:23,1.76652748474415)
--(axis cs:24,1.76652748474415)
--(axis cs:25,1.63785368236122)
--(axis cs:26,1.63785368236122)
--(axis cs:27,1.36336519589036)
--(axis cs:28,1.31675684543444)
--(axis cs:29,1.31675684543444)
--(axis cs:30,1.31675684543444)
--(axis cs:31,1.31675684543444)
--(axis cs:32,1.31675684543444)
--(axis cs:33,1.28732750740343)
--(axis cs:34,1.07629345025579)
--(axis cs:35,1.07629345025579)
--(axis cs:36,1.07629345025579)
--(axis cs:37,1.07629345025579)
--(axis cs:38,1.07629345025579)
--(axis cs:39,1.07629345025579)
--(axis cs:40,1.07629345025579)
--(axis cs:41,1.0016627969852)
--(axis cs:42,0.984972279610678)
--(axis cs:43,0.984972279610678)
--(axis cs:44,0.966651267810595)
--(axis cs:45,0.966651267810595)
--(axis cs:46,0.966651267810595)
--(axis cs:47,0.966651267810595)
--(axis cs:48,0.966651267810595)
--(axis cs:49,0.966651267810595)
--(axis cs:50,0.966651267810595)
--(axis cs:51,0.966651267810595)
--(axis cs:52,0.966651267810595)
--(axis cs:53,0.966651267810595)
--(axis cs:54,0.966651267810595)
--(axis cs:54,1.19464230251323)
--(axis cs:54,1.19464230251323)
--(axis cs:53,1.19464230251323)
--(axis cs:52,1.19464230251323)
--(axis cs:51,1.19464230251323)
--(axis cs:50,1.19464230251323)
--(axis cs:49,1.19464230251323)
--(axis cs:48,1.19464230251323)
--(axis cs:47,1.19464230251323)
--(axis cs:46,1.19464230251323)
--(axis cs:45,1.19464230251323)
--(axis cs:44,1.19464230251323)
--(axis cs:43,1.28764909707581)
--(axis cs:42,1.28764909707581)
--(axis cs:41,1.31444974426868)
--(axis cs:40,1.42038744313445)
--(axis cs:39,1.42038744313445)
--(axis cs:38,1.42038744313445)
--(axis cs:37,1.42038744313445)
--(axis cs:36,1.42038744313445)
--(axis cs:35,1.42038744313445)
--(axis cs:34,1.42038744313445)
--(axis cs:33,1.60294789279128)
--(axis cs:32,1.67390650568143)
--(axis cs:31,1.67390650568143)
--(axis cs:30,1.67390650568143)
--(axis cs:29,1.67390650568143)
--(axis cs:28,1.67390650568143)
--(axis cs:27,1.88866260468806)
--(axis cs:26,2.05176174082183)
--(axis cs:25,2.05176174082183)
--(axis cs:24,2.11584391439731)
--(axis cs:23,2.11584391439731)
--(axis cs:22,2.11584391439731)
--(axis cs:21,2.11584391439731)
--(axis cs:20,2.12478032311911)
--(axis cs:19,2.12478032311911)
--(axis cs:18,2.25100558543108)
--(axis cs:17,2.25213574226682)
--(axis cs:16,2.43825385176256)
--(axis cs:15,2.43825385176256)
--(axis cs:14,2.43825385176256)
--(axis cs:13,2.43825385176256)
--(axis cs:12,2.47434759884172)
--(axis cs:11,2.47434759884172)
--(axis cs:10,2.54683545383929)
--(axis cs:9,2.54683545383929)
--(axis cs:8,2.54683545383929)
--(axis cs:7,2.54683545383929)
--(axis cs:6,2.54683545383929)
--(axis cs:5,2.54683545383929)
--(axis cs:4,2.54683545383929)
--(axis cs:3,2.57213395324463)
--(axis cs:2,2.79449627525308)
--(axis cs:1,3.13005760818962)
--(axis cs:0,4.84166383418711)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,4.84166383418711)
--(axis cs:0,3.69037753438592)
--(axis cs:1,2.68276618356413)
--(axis cs:2,2.58382800510769)
--(axis cs:3,2.4076872027944)
--(axis cs:4,2.27002942735899)
--(axis cs:5,1.97499529459465)
--(axis cs:6,1.97499529459465)
--(axis cs:7,1.81579395539029)
--(axis cs:8,1.80922277258727)
--(axis cs:9,1.80922277258727)
--(axis cs:10,1.64966697448588)
--(axis cs:11,1.64966697448588)
--(axis cs:12,1.5683131233959)
--(axis cs:13,1.5683131233959)
--(axis cs:14,1.52175493396712)
--(axis cs:15,1.52175493396712)
--(axis cs:16,1.52175493396712)
--(axis cs:17,1.52175493396712)
--(axis cs:18,1.46586058537779)
--(axis cs:19,1.36455306189284)
--(axis cs:20,1.36455306189284)
--(axis cs:21,1.36455306189284)
--(axis cs:22,1.36455306189284)
--(axis cs:23,1.36455306189284)
--(axis cs:24,1.36455306189284)
--(axis cs:25,1.35506163962677)
--(axis cs:26,1.35506163962677)
--(axis cs:27,1.02271567680705)
--(axis cs:28,1.02271567680705)
--(axis cs:29,1.02271567680705)
--(axis cs:30,1.02271567680705)
--(axis cs:31,1.02271567680705)
--(axis cs:32,1.02271567680705)
--(axis cs:33,1.02271567680705)
--(axis cs:34,1.02271567680705)
--(axis cs:35,1.02271567680705)
--(axis cs:36,1.02271567680705)
--(axis cs:37,1.02271567680705)
--(axis cs:38,1.02271567680705)
--(axis cs:39,1.02271567680705)
--(axis cs:40,1.02271567680705)
--(axis cs:41,1.02271567680705)
--(axis cs:42,1.02271567680705)
--(axis cs:43,1.02271567680705)
--(axis cs:44,1.02271567680705)
--(axis cs:45,1.02271567680705)
--(axis cs:46,1.02271567680705)
--(axis cs:47,1.02271567680705)
--(axis cs:48,1.02271567680705)
--(axis cs:49,1.02271567680705)
--(axis cs:50,1.02271567680705)
--(axis cs:51,1.02271567680705)
--(axis cs:52,1.02271567680705)
--(axis cs:53,1.02271567680705)
--(axis cs:54,1.02271567680705)
--(axis cs:54,1.25029367011393)
--(axis cs:54,1.25029367011393)
--(axis cs:53,1.25029367011393)
--(axis cs:52,1.25029367011393)
--(axis cs:51,1.25029367011393)
--(axis cs:50,1.25029367011393)
--(axis cs:49,1.25029367011393)
--(axis cs:48,1.25029367011393)
--(axis cs:47,1.25029367011393)
--(axis cs:46,1.25029367011393)
--(axis cs:45,1.25029367011393)
--(axis cs:44,1.25029367011393)
--(axis cs:43,1.25029367011393)
--(axis cs:42,1.25029367011393)
--(axis cs:41,1.25029367011393)
--(axis cs:40,1.25029367011393)
--(axis cs:39,1.25029367011393)
--(axis cs:38,1.25029367011393)
--(axis cs:37,1.25029367011393)
--(axis cs:36,1.25029367011393)
--(axis cs:35,1.25029367011393)
--(axis cs:34,1.25029367011393)
--(axis cs:33,1.25029367011393)
--(axis cs:32,1.25029367011393)
--(axis cs:31,1.25029367011393)
--(axis cs:30,1.25029367011393)
--(axis cs:29,1.25029367011393)
--(axis cs:28,1.25029367011393)
--(axis cs:27,1.25029367011393)
--(axis cs:26,1.515771245)
--(axis cs:25,1.515771245)
--(axis cs:24,1.53714508821888)
--(axis cs:23,1.53714508821888)
--(axis cs:22,1.53714508821888)
--(axis cs:21,1.53714508821888)
--(axis cs:20,1.53714508821888)
--(axis cs:19,1.53714508821888)
--(axis cs:18,1.60673804176285)
--(axis cs:17,1.62102668785051)
--(axis cs:16,1.62102668785051)
--(axis cs:15,1.62102668785051)
--(axis cs:14,1.62102668785051)
--(axis cs:13,1.65944607366661)
--(axis cs:12,1.65944607366661)
--(axis cs:11,1.90525207910319)
--(axis cs:10,1.90525207910319)
--(axis cs:9,2.18235060954666)
--(axis cs:8,2.18235060954666)
--(axis cs:7,2.18623183775699)
--(axis cs:6,2.39914712034749)
--(axis cs:5,2.39914712034749)
--(axis cs:4,2.54683545383929)
--(axis cs:3,2.57213395324463)
--(axis cs:2,2.79449627525308)
--(axis cs:1,3.13005760818962)
--(axis cs:0,4.84166383418711)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,5.34166383418711)
--(axis cs:0,4.19037753438592)
--(axis cs:1,3.18276618356413)
--(axis cs:2,3.08382800510769)
--(axis cs:3,2.9076872027944)
--(axis cs:4,2.77002942735899)
--(axis cs:5,2.72743927115194)
--(axis cs:6,2.21113634010802)
--(axis cs:7,2.09425179697706)
--(axis cs:8,1.94935621188678)
--(axis cs:9,1.94935621188678)
--(axis cs:10,1.85907172219259)
--(axis cs:11,1.85907172219259)
--(axis cs:12,1.85907172219259)
--(axis cs:13,1.85907172219259)
--(axis cs:14,1.85907172219259)
--(axis cs:15,1.85907172219259)
--(axis cs:16,1.83541870155408)
--(axis cs:17,1.74899453009591)
--(axis cs:18,1.74489732103149)
--(axis cs:19,1.73540413921821)
--(axis cs:20,1.73540413921821)
--(axis cs:21,1.73540413921821)
--(axis cs:22,1.73540413921821)
--(axis cs:23,1.73540413921821)
--(axis cs:24,1.73540413921821)
--(axis cs:25,1.73540413921821)
--(axis cs:26,1.73540413921821)
--(axis cs:27,1.73540413921821)
--(axis cs:28,1.61654347089252)
--(axis cs:29,1.61654347089252)
--(axis cs:30,1.61654347089252)
--(axis cs:31,1.37782214164431)
--(axis cs:32,1.37782214164431)
--(axis cs:33,1.37782214164431)
--(axis cs:34,1.34522835631655)
--(axis cs:35,1.34522835631655)
--(axis cs:36,1.34522835631655)
--(axis cs:37,1.34522835631655)
--(axis cs:38,1.34522835631655)
--(axis cs:39,1.34522835631655)
--(axis cs:40,1.34522835631655)
--(axis cs:41,1.34522835631655)
--(axis cs:42,1.34522835631655)
--(axis cs:43,1.34522835631655)
--(axis cs:44,1.33463623951326)
--(axis cs:45,1.33463623951326)
--(axis cs:46,1.33463623951326)
--(axis cs:47,1.33062854998509)
--(axis cs:48,1.32266681422586)
--(axis cs:49,1.32266681422586)
--(axis cs:50,1.32266681422586)
--(axis cs:51,1.32266681422586)
--(axis cs:52,1.32266681422586)
--(axis cs:53,1.26492170138242)
--(axis cs:54,1.26492170138242)
--(axis cs:54,1.47185277766953)
--(axis cs:54,1.47185277766953)
--(axis cs:53,1.47185277766953)
--(axis cs:52,1.55322999284262)
--(axis cs:51,1.55322999284262)
--(axis cs:50,1.55322999284262)
--(axis cs:49,1.55322999284262)
--(axis cs:48,1.55322999284262)
--(axis cs:47,1.57369860686089)
--(axis cs:46,1.57932463686383)
--(axis cs:45,1.57932463686383)
--(axis cs:44,1.57932463686383)
--(axis cs:43,1.59606835880167)
--(axis cs:42,1.59606835880167)
--(axis cs:41,1.59606835880167)
--(axis cs:40,1.59606835880167)
--(axis cs:39,1.59606835880167)
--(axis cs:38,1.59606835880167)
--(axis cs:37,1.59606835880167)
--(axis cs:36,1.59606835880167)
--(axis cs:35,1.59606835880167)
--(axis cs:34,1.59606835880167)
--(axis cs:33,1.62160002525856)
--(axis cs:32,1.62160002525856)
--(axis cs:31,1.62160002525856)
--(axis cs:30,1.71616243342474)
--(axis cs:29,1.71616243342474)
--(axis cs:28,1.71616243342474)
--(axis cs:27,1.87432662246862)
--(axis cs:26,1.87432662246862)
--(axis cs:25,1.87432662246862)
--(axis cs:24,1.87432662246862)
--(axis cs:23,1.87432662246862)
--(axis cs:22,1.87432662246862)
--(axis cs:21,1.87432662246862)
--(axis cs:20,1.87432662246862)
--(axis cs:19,1.87432662246862)
--(axis cs:18,1.87844186723835)
--(axis cs:17,1.8838933120331)
--(axis cs:16,2.07367782815798)
--(axis cs:15,2.08165295454487)
--(axis cs:14,2.08165295454487)
--(axis cs:13,2.08165295454487)
--(axis cs:12,2.08165295454487)
--(axis cs:11,2.08165295454487)
--(axis cs:10,2.08165295454487)
--(axis cs:9,2.3708797825237)
--(axis cs:8,2.3708797825237)
--(axis cs:7,2.45977717255847)
--(axis cs:6,2.69042464723193)
--(axis cs:5,2.96803541312375)
--(axis cs:4,3.04683545383929)
--(axis cs:3,3.07213395324463)
--(axis cs:2,3.29449627525308)
--(axis cs:1,3.63005760818962)
--(axis cs:0,5.34166383418711)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,5.34166383418711)
--(axis cs:0,4.19037753438592)
--(axis cs:1,3.18276618356413)
--(axis cs:2,3.08382800510769)
--(axis cs:3,2.9076872027944)
--(axis cs:4,2.77002942735899)
--(axis cs:5,2.73044777444557)
--(axis cs:6,2.53140041459703)
--(axis cs:7,2.53140041459703)
--(axis cs:8,2.52282905170643)
--(axis cs:9,2.46225628476886)
--(axis cs:10,2.05997780827634)
--(axis cs:11,2.04279119359158)
--(axis cs:12,1.94165095892195)
--(axis cs:13,1.94165095892195)
--(axis cs:14,1.94165095892195)
--(axis cs:15,1.9217505024602)
--(axis cs:16,1.80433667034644)
--(axis cs:17,1.80433667034644)
--(axis cs:18,1.80433667034644)
--(axis cs:19,1.77569115421441)
--(axis cs:20,1.77569115421441)
--(axis cs:21,1.74007928041378)
--(axis cs:22,1.55635997610531)
--(axis cs:23,1.55635997610531)
--(axis cs:24,1.55635997610531)
--(axis cs:25,1.55635997610531)
--(axis cs:26,1.55635997610531)
--(axis cs:27,1.55191833289985)
--(axis cs:28,1.52120423707491)
--(axis cs:29,1.51594867562325)
--(axis cs:30,1.51594867562325)
--(axis cs:31,1.51594867562325)
--(axis cs:32,1.49501549317038)
--(axis cs:33,1.49501549317038)
--(axis cs:34,1.48069233007345)
--(axis cs:35,1.28975231417881)
--(axis cs:36,1.28975231417881)
--(axis cs:37,1.28975231417881)
--(axis cs:38,1.28975231417881)
--(axis cs:39,1.28975231417881)
--(axis cs:40,1.28975231417881)
--(axis cs:41,1.28975231417881)
--(axis cs:42,1.28975231417881)
--(axis cs:43,1.28975231417881)
--(axis cs:44,1.2405356378254)
--(axis cs:45,1.2405356378254)
--(axis cs:46,1.2405356378254)
--(axis cs:47,1.2405356378254)
--(axis cs:48,1.2405356378254)
--(axis cs:49,1.16748700215424)
--(axis cs:50,1.16748700215424)
--(axis cs:51,1.16748700215424)
--(axis cs:52,1.16748700215424)
--(axis cs:53,1.16748700215424)
--(axis cs:54,1.16748700215424)
--(axis cs:54,1.30877493108519)
--(axis cs:54,1.30877493108519)
--(axis cs:53,1.30877493108519)
--(axis cs:52,1.30877493108519)
--(axis cs:51,1.30877493108519)
--(axis cs:50,1.30877493108519)
--(axis cs:49,1.30877493108519)
--(axis cs:48,1.50202093425219)
--(axis cs:47,1.50202093425219)
--(axis cs:46,1.50202093425219)
--(axis cs:45,1.50202093425219)
--(axis cs:44,1.50202093425219)
--(axis cs:43,1.55957151192943)
--(axis cs:42,1.55957151192943)
--(axis cs:41,1.55957151192943)
--(axis cs:40,1.55957151192943)
--(axis cs:39,1.55957151192943)
--(axis cs:38,1.55957151192943)
--(axis cs:37,1.55957151192943)
--(axis cs:36,1.55957151192943)
--(axis cs:35,1.55957151192943)
--(axis cs:34,1.66780908814517)
--(axis cs:33,1.69992076437392)
--(axis cs:32,1.69992076437392)
--(axis cs:31,1.72346642499302)
--(axis cs:30,1.72346642499302)
--(axis cs:29,1.72346642499302)
--(axis cs:28,1.73924701362401)
--(axis cs:27,1.79120838732779)
--(axis cs:26,1.80166200277333)
--(axis cs:25,1.80166200277333)
--(axis cs:24,1.80166200277333)
--(axis cs:23,1.80166200277333)
--(axis cs:22,1.80166200277333)
--(axis cs:21,1.98764549636918)
--(axis cs:20,2.02351666801317)
--(axis cs:19,2.02351666801317)
--(axis cs:18,2.06939580110486)
--(axis cs:17,2.06939580110486)
--(axis cs:16,2.06939580110486)
--(axis cs:15,2.09596958734469)
--(axis cs:14,2.26114552150076)
--(axis cs:13,2.26114552150076)
--(axis cs:12,2.26114552150076)
--(axis cs:11,2.33480530900878)
--(axis cs:10,2.34106809809647)
--(axis cs:9,2.69896355652824)
--(axis cs:8,2.78852749984085)
--(axis cs:7,2.8150474656777)
--(axis cs:6,2.8150474656777)
--(axis cs:5,2.97622652224756)
--(axis cs:4,3.04683545383929)
--(axis cs:3,3.07213395324463)
--(axis cs:2,3.29449627525308)
--(axis cs:1,3.63005760818962)
--(axis cs:0,5.34166383418711)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,4.84166383418711)
--(axis cs:0,3.69037753438592)
--(axis cs:1,2.68276618356413)
--(axis cs:2,2.58382800510769)
--(axis cs:3,2.4076872027944)
--(axis cs:4,2.27002942735899)
--(axis cs:5,2.24919515044139)
--(axis cs:6,2.24919515044139)
--(axis cs:7,2.24919515044139)
--(axis cs:8,2.19051057952176)
--(axis cs:9,2.19051057952176)
--(axis cs:10,2.19051057952176)
--(axis cs:11,2.17150560155753)
--(axis cs:12,2.17150560155753)
--(axis cs:13,2.17150560155753)
--(axis cs:14,2.08265056047073)
--(axis cs:15,2.08265056047073)
--(axis cs:16,2.08265056047073)
--(axis cs:17,2.02164312681911)
--(axis cs:18,1.62883788812139)
--(axis cs:19,1.6034071931953)
--(axis cs:20,1.54581023994604)
--(axis cs:21,1.54581023994604)
--(axis cs:22,1.54581023994604)
--(axis cs:23,1.54581023994604)
--(axis cs:24,1.54581023994604)
--(axis cs:25,1.54581023994604)
--(axis cs:26,1.54581023994604)
--(axis cs:27,1.54581023994604)
--(axis cs:28,1.45286016290465)
--(axis cs:29,1.45286016290465)
--(axis cs:30,1.45286016290465)
--(axis cs:31,1.45286016290465)
--(axis cs:32,1.45286016290465)
--(axis cs:33,1.4511494897322)
--(axis cs:34,1.36021417865592)
--(axis cs:35,1.36021417865592)
--(axis cs:36,1.36021417865592)
--(axis cs:37,1.36021417865592)
--(axis cs:38,1.36021417865592)
--(axis cs:39,1.36021417865592)
--(axis cs:40,1.36021417865592)
--(axis cs:41,1.36021417865592)
--(axis cs:42,1.36021417865592)
--(axis cs:43,1.36021417865592)
--(axis cs:44,1.36021417865592)
--(axis cs:45,1.36021417865592)
--(axis cs:46,1.36021417865592)
--(axis cs:47,1.36021417865592)
--(axis cs:48,1.36021417865592)
--(axis cs:49,1.36021417865592)
--(axis cs:50,1.36021417865592)
--(axis cs:51,1.36021417865592)
--(axis cs:52,1.36021417865592)
--(axis cs:53,1.36021417865592)
--(axis cs:54,1.36021417865592)
--(axis cs:54,1.62016851941664)
--(axis cs:54,1.62016851941664)
--(axis cs:53,1.62016851941664)
--(axis cs:52,1.62016851941664)
--(axis cs:51,1.62016851941664)
--(axis cs:50,1.62016851941664)
--(axis cs:49,1.62016851941664)
--(axis cs:48,1.62016851941664)
--(axis cs:47,1.62016851941664)
--(axis cs:46,1.62016851941664)
--(axis cs:45,1.62016851941664)
--(axis cs:44,1.62016851941664)
--(axis cs:43,1.62016851941664)
--(axis cs:42,1.62016851941664)
--(axis cs:41,1.62016851941664)
--(axis cs:40,1.62016851941664)
--(axis cs:39,1.62016851941664)
--(axis cs:38,1.62016851941664)
--(axis cs:37,1.62016851941664)
--(axis cs:36,1.62016851941664)
--(axis cs:35,1.62016851941664)
--(axis cs:34,1.62016851941664)
--(axis cs:33,1.83387335213769)
--(axis cs:32,1.83411898703513)
--(axis cs:31,1.83411898703513)
--(axis cs:30,1.83411898703513)
--(axis cs:29,1.83411898703513)
--(axis cs:28,1.83411898703513)
--(axis cs:27,2.00930557252528)
--(axis cs:26,2.00930557252528)
--(axis cs:25,2.00930557252528)
--(axis cs:24,2.00930557252528)
--(axis cs:23,2.00930557252528)
--(axis cs:22,2.00930557252528)
--(axis cs:21,2.00930557252528)
--(axis cs:20,2.00930557252528)
--(axis cs:19,2.07058962396636)
--(axis cs:18,2.10747211565843)
--(axis cs:17,2.26288674354299)
--(axis cs:16,2.36659828853843)
--(axis cs:15,2.36659828853843)
--(axis cs:14,2.36659828853843)
--(axis cs:13,2.37489012152654)
--(axis cs:12,2.37489012152654)
--(axis cs:11,2.37489012152654)
--(axis cs:10,2.40892250019947)
--(axis cs:9,2.40892250019947)
--(axis cs:8,2.40892250019947)
--(axis cs:7,2.51092853137227)
--(axis cs:6,2.51092853137227)
--(axis cs:5,2.51092853137227)
--(axis cs:4,2.54683545383929)
--(axis cs:3,2.57213395324463)
--(axis cs:2,2.79449627525308)
--(axis cs:1,3.13005760818962)
--(axis cs:0,4.84166383418711)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 4.26602068428652
1 2.90641189587688
2 2.68916214018039
3 2.48991057801951
4 2.40843244059914
5 2.40843244059914
6 2.40843244059914
7 2.40843244059914
8 2.40843244059914
9 2.40843244059914
10 2.40843244059914
11 2.33674883073901
12 2.33674883073901
13 2.28266708947382
14 2.28266708947382
15 2.28266708947382
16 2.28266708947382
17 2.13094989134007
18 2.12947138917261
19 1.95136926618153
20 1.95136926618153
21 1.94118569957073
22 1.94118569957073
23 1.94118569957073
24 1.94118569957073
25 1.84480771159153
26 1.84480771159153
27 1.62601390028921
28 1.49533167555794
29 1.49533167555794
30 1.49533167555794
31 1.49533167555794
32 1.49533167555794
33 1.44513770009735
34 1.24834044669512
35 1.24834044669512
36 1.24834044669512
37 1.24834044669512
38 1.24834044669512
39 1.24834044669512
40 1.24834044669512
41 1.15805627062694
42 1.13631068834324
43 1.13631068834324
44 1.08064678516191
45 1.08064678516191
46 1.08064678516191
47 1.08064678516191
48 1.08064678516191
49 1.08064678516191
50 1.08064678516191
51 1.08064678516191
52 1.08064678516191
53 1.08064678516191
54 1.08064678516191
};
\addplot [semithick, darkorange25512714]
table {%
0 4.26602068428652
1 2.90641189587688
2 2.68916214018039
3 2.48991057801951
4 2.40843244059914
5 2.18707120747107
6 2.18707120747107
7 2.00101289657364
8 1.99578669106697
9 1.99578669106697
10 1.77745952679453
11 1.77745952679453
12 1.61387959853126
13 1.61387959853126
14 1.57139081090881
15 1.57139081090881
16 1.57139081090881
17 1.57139081090881
18 1.53629931357032
19 1.45084907505586
20 1.45084907505586
21 1.45084907505586
22 1.45084907505586
23 1.45084907505586
24 1.45084907505586
25 1.43541644231339
26 1.43541644231339
27 1.13650467346049
28 1.13650467346049
29 1.13650467346049
30 1.13650467346049
31 1.13650467346049
32 1.13650467346049
33 1.13650467346049
34 1.13650467346049
35 1.13650467346049
36 1.13650467346049
37 1.13650467346049
38 1.13650467346049
39 1.13650467346049
40 1.13650467346049
41 1.13650467346049
42 1.13650467346049
43 1.13650467346049
44 1.13650467346049
45 1.13650467346049
46 1.13650467346049
47 1.13650467346049
48 1.13650467346049
49 1.13650467346049
50 1.13650467346049
51 1.13650467346049
52 1.13650467346049
53 1.13650467346049
54 1.13650467346049
};
\addplot [semithick, forestgreen4416044]
table {%
0 4.76602068428652
1 3.40641189587688
2 3.18916214018039
3 2.98991057801951
4 2.90843244059914
5 2.84773734213785
6 2.45078049366998
7 2.27701448476776
8 2.16011799720524
9 2.16011799720524
10 1.97036233836873
11 1.97036233836873
12 1.97036233836873
13 1.97036233836873
14 1.97036233836873
15 1.97036233836873
16 1.95454826485603
17 1.8164439210645
18 1.81166959413492
19 1.80486538084342
20 1.80486538084342
21 1.80486538084342
22 1.80486538084342
23 1.80486538084342
24 1.80486538084342
25 1.80486538084342
26 1.80486538084342
27 1.80486538084342
28 1.66635295215863
29 1.66635295215863
30 1.66635295215863
31 1.49971108345143
32 1.49971108345143
33 1.49971108345143
34 1.47064835755911
35 1.47064835755911
36 1.47064835755911
37 1.47064835755911
38 1.47064835755911
39 1.47064835755911
40 1.47064835755911
41 1.47064835755911
42 1.47064835755911
43 1.47064835755911
44 1.45698043818855
45 1.45698043818855
46 1.45698043818855
47 1.45216357842299
48 1.43794840353424
49 1.43794840353424
50 1.43794840353424
51 1.43794840353424
52 1.43794840353424
53 1.36838723952597
54 1.36838723952597
};
\addplot [semithick, crimson2143940]
table {%
0 4.76602068428652
1 3.40641189587687
2 3.18916214018039
3 2.98991057801951
4 2.90843244059914
5 2.85333714834656
6 2.67322394013736
7 2.67322394013736
8 2.65567827577364
9 2.58060992064855
10 2.2005229531864
11 2.18879825130018
12 2.10139824021135
13 2.10139824021135
14 2.10139824021135
15 2.00886004490244
16 1.93686623572565
17 1.93686623572565
18 1.93686623572565
19 1.89960391111379
20 1.89960391111379
21 1.86386238839148
22 1.67901098943932
23 1.67901098943932
24 1.67901098943932
25 1.67901098943932
26 1.67901098943932
27 1.67156336011382
28 1.63022562534946
29 1.61970755030814
30 1.61970755030814
31 1.61970755030814
32 1.59746812877215
33 1.59746812877215
34 1.57425070910931
35 1.42466191305412
36 1.42466191305412
37 1.42466191305412
38 1.42466191305412
39 1.42466191305412
40 1.42466191305412
41 1.42466191305412
42 1.42466191305412
43 1.42466191305412
44 1.3712782860388
45 1.3712782860388
46 1.3712782860388
47 1.3712782860388
48 1.3712782860388
49 1.23813096661972
50 1.23813096661972
51 1.23813096661972
52 1.23813096661972
53 1.23813096661972
54 1.23813096661972
};
\addplot [semithick, mediumpurple148103189]
table {%
0 4.26602068428652
1 2.90641189587688
2 2.68916214018039
3 2.48991057801951
4 2.40843244059914
5 2.38006184090683
6 2.38006184090683
7 2.38006184090683
8 2.29971653986061
9 2.29971653986061
10 2.29971653986061
11 2.27319786154204
12 2.27319786154204
13 2.27319786154204
14 2.22462442450458
15 2.22462442450458
16 2.22462442450458
17 2.14226493518105
18 1.86815500188991
19 1.83699840858083
20 1.77755790623566
21 1.77755790623566
22 1.77755790623566
23 1.77755790623566
24 1.77755790623566
25 1.77755790623566
26 1.77755790623566
27 1.77755790623566
28 1.64348957496989
29 1.64348957496989
30 1.64348957496989
31 1.64348957496989
32 1.64348957496989
33 1.64251142093494
34 1.49019134903628
35 1.49019134903628
36 1.49019134903628
37 1.49019134903628
38 1.49019134903628
39 1.49019134903628
40 1.49019134903628
41 1.49019134903628
42 1.49019134903628
43 1.49019134903628
44 1.49019134903628
45 1.49019134903628
46 1.49019134903628
47 1.49019134903628
48 1.49019134903628
49 1.49019134903628
50 1.49019134903628
51 1.49019134903628
52 1.49019134903628
53 1.49019134903628
54 1.49019134903628
};
\end{axis}

\end{tikzpicture}

\end{document}
